Texture Networks: Feed-forward Synthesis of Textures and Stylized Images

Gatys et al. recently demonstrated that deep networks can generate beautiful textures and stylized images from a single texture example. However, their methods requires a slow and memory-consuming optimization process. We propose here an alternative approach that moves the computational burden to a learning stage. Given a single example of a texture, our approach trains compact feed-forward convolutional networks to generate multiple samples of the same texture of arbitrary size and to transfer artistic style from a given image to any other image. The resulting networks are remarkably light-weight and can generate textures of quality comparable to Gatys~et~al., but hundreds of times faster. More generally, our approach highlights the power and flexibility of generative feed-forward models trained with complex and expressive loss functions.

==> data/figs/optim_curves.tikz <==
% This file was created by matplotlib2tikz v0.5.4.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=30,
ymin=100, ymax=1000000,
ymode=log,
%x label style={at={(axis description cs:0.5,0.0)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={time, [s]},
ylabel={loss},
%ylabel shift = 0cm,
%axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [red, mark=*, mark size=1, only marks]
table {%
0.042407035827637 74893.851783752
0.10736489295959 74893.851783752
0.17378497123718 74893.851783752
0.24039196968079 74893.851783752
0.30692505836487 74893.851783752
0.37328195571899 74893.851783752
0.43980503082275 74893.851783752
0.54477691650391 74893.851783752
0.61122894287109 74893.851783752
0.67752504348755 74893.851783752
0.74401998519897 74893.851783752
0.81048893928528 74893.851783752
0.87676787376404 74893.851783752
0.94352293014526 74893.851783752
1.0099568367004 74893.851783752
1.0769159793854 74893.851783752
1.1836550235748 74893.851783752
1.249755859375 74893.851783752
1.3159120082855 74893.851783752
1.3822929859161 74893.851783752
1.4491009712219 74893.851783752
1.5157618522644 74893.851783752
1.5825600624084 74893.851783752
1.6492619514465 74893.851783752
1.7543630599976 74893.851783752
1.8433258533478 74893.851783752
1.9098188877106 74893.851783752
1.9764180183411 74893.851783752
2.0423529148102 74893.851783752
2.1088058948517 74893.851783752
2.1753318309784 74893.851783752
2.2415778636932 74893.851783752
2.3450410366058 74893.851783752
2.411337852478 74893.851783752
2.4773089885712 74893.851783752
2.5437068939209 74893.851783752
2.6099519729614 74893.851783752
2.6764249801636 74893.851783752
2.7430958747864 74893.851783752
2.8094229698181 74893.851783752
2.9109778404236 74893.851783752
2.9774768352509 74893.851783752
3.043643951416 74893.851783752
3.1104960441589 74893.851783752
3.1767790317535 74893.851783752
3.2430109977722 74893.851783752
3.3092739582062 74893.851783752
3.3756580352783 74893.843971252
3.4774630069733 74893.851783752
3.5438239574432 74893.843971252
3.6336970329285 74893.843971252
3.7002348899841 74893.843971252
3.7663488388062 74893.843971252
3.8330769538879 74893.843971252
3.900013923645 74893.843971252
3.9665229320526 74893.836158752
4.0734748840332 74893.836158752
4.1395828723907 74893.836158752
4.2060220241547 74893.828346252
4.2728049755096 74893.700874329
4.3397028446198 74893.57094574
4.4065978527069 74888.945648193
4.4735460281372 74869.15083313
4.5405869483948 74785.893417358
4.6482758522034 74420.214538574
4.7151410579681 73228.637001038
4.782280921936 72595.279857635
4.8495979309082 70439.842048645
4.9173629283905 67887.035499573
4.9849438667297 65279.302387238
5.0529398918152 58425.907787323
5.1209349632263 51311.938323975
5.2259809970856 41916.079864502
5.2939360141754 36169.836154938
5.3622059822083 41529.132461548
5.4669549465179 30439.981197357
5.5361568927765 29053.636669159
5.6050398349762 24646.691337585
5.6744668483734 21979.967330933
5.7440760135651 20158.823631287
5.8516340255737 18672.06791687
5.9210789203644 17167.24930191
5.99085688591 15305.479049683
6.0614249706268 13639.317462921
6.1314978599548 12824.97668457
6.2020189762115 11639.879617691
6.2730278968811 10896.270008087
6.3436870574951 10043.555351257
6.4528758525848 9128.0756568909
6.5242319107056 8509.8161144257
6.5957510471344 7879.1986885071
6.6676938533783 7465.1026935577
6.7397029399872 6956.7794761658
6.8116998672485 6513.7269382477
6.8836278915405 6049.077249527
6.9563870429993 5706.8742675781
7.0689599514008 5315.0890083313
7.1412470340729 4975.8417797089
7.2146320343018 4723.3112487793
7.2881798744202 4409.9543533325
7.3953769207001 4144.1750659943
7.4688680171967 3929.5172214508
7.5428228378296 3749.5960044861
7.6169400215149 3578.5773963928
7.7300188541412 3408.3537254333
7.8042118549347 3262.0447692871
7.8787920475006 3108.3401927948
7.9539098739624 2964.5396690369
8.0285730361938 2847.07147789
8.1038179397583 2721.4462871552
8.1792950630188 2620.2020759583
8.2545020580292 2519.662443161
8.3677780628204 2458.6283969879
8.4431660175323 2356.2319374084
8.5189008712769 2296.2410831451
8.5948460102081 2220.959356308
8.6712918281555 2173.8122806549
8.7479109764099 2122.8320121765
8.8248920440674 2054.060338974
8.9012010097504 2000.4641609192
9.0152869224548 1943.550570488
9.0922060012817 1889.7825603485
9.1690330505371 1831.4708843231
9.246780872345 1783.9408388138
9.32386302948 1750.9077796936
9.4356009960175 1711.9206113815
9.5141520500183 1678.8078804016
9.5925869941711 1646.8251581192
9.7100729942322 1612.7861804962
9.7883179187775 1578.0907745361
9.8668189048767 1547.160525322
9.9456639289856 1517.1966714859
10.024900913239 1485.6281671524
10.103744983673 1457.8779649734
10.182917833328 1432.726852417
10.262783050537 1406.1681632996
10.379771947861 1386.3731412888
10.45954990387 1366.7985334396
10.539875984192 1345.2632026672
10.620543956757 1325.9440956116
10.700793981552 1306.9257774353
10.781826972961 1286.4914608002
10.862442016602 1270.901974678
10.943894863129 1248.0345411301
11.065067052841 1231.0400323868
11.146204948425 1213.0104417801
11.22770190239 1200.3922739029
11.310101032257 1189.1817989349
11.392268896103 1171.852602005
11.474473953247 1155.7029590607
11.589078903198 1141.2280387878
11.671418905258 1127.7384395599
11.791671991348 1111.4114580154
11.874107837677 1097.547290802
11.957458972931 1084.3323802948
12.040897846222 1070.8314685822
12.12429189682 1056.3947210312
12.207751989365 1043.1712932587
12.291297912598 1031.4916324615
12.375064849854 1022.1677742004
12.49550485611 1011.5184955597
12.579941034317 1000.9968385696
12.665436983109 992.08751583099
12.751030921936 981.60290336609
12.835805892944 970.2336101532
12.921344041824 959.00819301605
13.007202863693 950.84867858887
13.092283964157 942.2689781189
13.216524839401 933.82168006897
13.302276849747 924.54235553741
13.387652873993 917.95220375061
13.473249912262 910.28923797607
13.558923006058 901.98389530182
13.644300937653 892.74006652832
13.7302069664 884.93397712708
13.849681854248 876.53800487518
13.974937915802 869.845079422
14.059386968613 861.88107776642
14.144738912582 854.54295921326
14.23024892807 848.21068382263
14.315109968185 840.79600334167
14.400212049484 833.83735656738
14.485869884491 826.82494163513
14.57065987587 819.70969295502
14.696126937866 812.97665882111
14.781466007233 806.76190757751
14.866637945175 800.99056529999
14.951895952225 794.56101608276
15.037523984909 788.74371242523
15.123250007629 783.51545906067
15.208698034286 777.56078529358
15.29400396347 771.42827033997
15.417470932007 765.63666915894
15.502635002136 759.63364887238
15.587363958359 753.96731376648
15.672263860703 748.36785125732
15.757516860962 743.37186527252
15.842540979385 742.36509609222
15.928069829941 734.82701873779
16.013665914536 731.16857719421
16.17035984993 725.52777481079
16.256151914597 720.91390514374
16.340934038162 715.62147140503
16.426249980927 711.56719779968
16.511229991913 707.9320192337
16.595670938492 702.79423332214
16.681315898895 698.10694503784
16.766615867615 693.7105140686
16.890627861023 689.57649803162
16.975242853165 685.5140914917
17.05991601944 682.3531961441
17.145802021027 678.37604999542
17.230702877045 674.78550338745
17.315871953964 670.87118053436
17.401348829269 666.57945632935
17.486347913742 662.58211183548
17.609751939774 659.11028385162
17.69518995285 654.53202056885
17.780448913574 650.96513271332
17.865480899811 647.79197072983
17.950618028641 643.79640865326
18.035598039627 641.32260847092
18.121032953262 638.16554784775
18.206163883209 634.37071418762
18.328551054001 630.52306127548
18.445235967636 627.31645345688
18.529688835144 624.16236352921
18.614941835403 620.5913310051
18.699444055557 617.41387653351
18.784275054932 614.59090805054
18.869937896729 611.31051158905
18.953949928284 608.06318330765
19.079015016556 605.18326091766
19.163339853287 601.5376291275
19.247938871384 598.67739486694
19.332692861557 595.77085828781
19.417834997177 592.17439174652
19.503614902496 589.58995819092
19.588999032974 587.30875253677
19.674793958664 585.57170915604
19.798946857452 582.44622612
19.884829998016 580.54211616516
19.970423936844 578.07060241699
20.05572104454 575.25218153
20.141185045242 572.38904857635
20.227046966553 569.95413637161
20.312195062637 567.10273456573
20.397567987442 564.58724403381
20.520887851715 562.49901866913
20.606904029846 559.83337545395
20.713027954102 557.06943178177
20.797778844833 554.54579925537
20.881767988205 552.52832746506
20.966397047043 550.25590419769
21.050786018372 548.17977571487
21.135078907013 545.86010599136
21.258307933807 543.48432683945
21.344166994095 541.04149007797
21.429359912872 539.17234230042
21.515653848648 537.12664222717
21.601615905762 535.12213468552
21.68714594841 533.33219242096
21.77321100235 531.23609447479
21.858827829361 529.50774335861
21.983281850815 526.83624076843
22.069128990173 525.01196670532
22.15412402153 523.0440568924
22.239712953568 521.41843128204
22.324755907059 519.72485923767
22.409003019333 517.07933759689
22.493932962418 515.37102794647
22.578742027283 513.87087249756
22.700656890869 512.4406504631
22.78476190567 511.0487241745
22.868969917297 509.39915370941
22.986892938614 507.88756132126
23.072027921677 505.53004455566
23.157559871674 503.74564743042
23.243057966232 502.34528923035
23.327879905701 500.54902505875
23.450538873672 499.05894374847
23.534877061844 497.14062547684
23.619809865952 495.42672348022
23.705661058426 494.02274847031
23.79144692421 492.47029304504
23.877111911774 490.75126552582
23.962887048721 489.40280342102
24.048729896545 488.27902364731
24.17418885231 486.87941789627
24.259955883026 485.57284641266
24.345619916916 484.03710651398
24.431367874146 482.43985700607
24.51772403717 480.74645042419
24.603622913361 479.49422883987
24.689019918442 478.05404186249
24.774869918823 476.53724050522
24.898001909256 475.17525196075
24.982277870178 473.80808925629
25.066915035248 472.68584346771
25.151502847672 471.48452234268
25.269423007965 469.9402589798
25.355054855347 468.4906334877
25.440521001816 467.07846260071
25.525975942612 465.78104877472
25.649770021439 464.52125120163
25.735231876373 463.12269878387
25.820107936859 461.82217025757
25.905449867249 460.73926019669
25.990655899048 459.93643569946
26.075711965561 458.607629776
26.161419868469 457.60981607437
26.246992826462 456.45805025101
26.369469881058 455.19760751724
26.454221963882 453.99132442474
26.539715051651 452.9672665596
26.624973058701 451.95682287216
26.710335969925 450.63413619995
26.795903921127 449.40954732895
26.881649017334 448.19820404053
26.967006921768 446.98576927185
27.091064929962 445.8289604187
27.175551891327 444.78152227402
27.260373830795 443.65846347809
27.344940900803 442.52913761139
27.429551839828 441.71147012711
27.543185949326 441.01522064209
27.628744840622 440.00885868073
27.71374297142 439.27791643143
27.836196899414 438.25820755959
27.921316862106 437.11104536057
28.006484985352 435.96408414841
28.091717004776 435.12169528008
28.176311969757 434.14295005798
28.261222839355 433.21946144104
28.346106052399 432.17649292946
28.430665016174 431.52565670013
28.553594827652 430.78713226318
28.639184951782 429.97759532928
28.725302934647 429.05192828178
28.810706853867 428.08735656738
28.896059036255 427.1024055481
28.98145198822 426.19486713409
29.066989898682 425.16944313049
29.152503967285 424.12207865715
29.277266979218 423.2623872757
29.363072872162 422.35054588318
29.448720932007 421.51161003113
29.534314870834 420.69122123718
29.619223833084 419.95692706108
29.704877853394 419.09948015213
29.836024045944 418.41794896126
29.921274900436 417.58713197708
30.044003009796 416.67072439194
30.129592895508 415.75927376747
30.214679002762 414.92286133766
30.299929857254 414.08772373199
30.385114908218 413.15925121307
30.469877004623 412.29312086105
30.554872989655 411.47948765755
30.640419960022 410.74819111824
30.763901948929 409.93348121643
30.848582983017 409.10327100754
30.933691978455 408.23884558678
31.019356012344 407.2889623642
31.104177951813 406.49800825119
31.189373016357 405.81759214401
31.274571895599 405.05983781815
31.359829902649 404.37613368034
31.483641862869 403.48884129524
31.56848192215 402.67802143097
31.653430938721 402.07623291016
31.738306999207 401.30661535263
31.82392001152 400.60985732079
31.909142971039 399.93446469307
31.994221925735 399.27099466324
32.112128019333 398.6416478157
32.236034870148 397.86625313759
32.32114982605 397.12103509903
32.40585398674 396.41898822784
32.490509986877 395.65966796875
32.57532787323 394.75378465652
32.659957885742 394.10277891159
32.744959831238 393.58619642258
32.829710960388 392.97851991653
32.954860925674 392.22793507576
33.040247917175 391.50352454185
33.125072002411 390.83996605873
33.210011005402 390.2042350769
33.294548034668 389.39255237579
33.379441022873 388.64432406425
33.464304924011 387.97683358192
33.549252986908 387.46120381355
33.673743963242 386.83974695206
33.75851893425 386.37823081017
33.843341827393 385.63882827759
33.92823600769 385.02884507179
34.013241052628 384.35454559326
34.098245859146 383.60637807846
34.183219909668 382.97032165527
34.26820397377 382.4396314621
34.425379991531 381.97238612175
34.510424852371 381.33947730064
34.595238924026 380.67998147011
34.680706977844 380.08940243721
34.765567064285 379.55566501617
34.850294828415 378.88905882835
34.935483932495 378.19289469719
35.020707845688 377.56273078918
35.142523050308 376.98515677452
35.227121829987 376.34869813919
35.312159061432 376.08539557457
35.397241830826 375.24345850945
35.481780052185 374.80166864395
35.566911935806 374.3476691246
35.652405977249 373.73048448563
35.737535953522 373.24740314484
35.861655950546 372.75845050812
35.946996927261 372.21676778793
36.032800912857 371.75629639626
36.117991924286 371.05322813988
36.203127861023 370.4832611084
36.288822889328 370.10962772369
36.374351978302 369.49576807022
36.460031986237 368.95434451103
36.582612037659 368.41858649254
36.701925992966 367.81189584732
36.787150859833 367.30065202713
36.872530937195 366.73283624649
36.95821595192 366.15558052063
37.04395699501 365.69626903534
37.129437923431 365.208589077
37.214654922485 364.6817908287
37.339211940765 364.28771972656
37.424221038818 363.85918021202
37.509289979935 363.24740099907
37.594452857971 362.66329193115
37.679519891739 362.15762066841
37.764539003372 361.65406227112
37.849727869034 361.1323993206
37.935459852219 360.63096642494
38.05840587616 360.14223623276
38.143689870834 359.66776967049
38.229066848755 359.18482637405
38.315088033676 358.68082928658
38.400159835815 358.24139046669
38.485632896423 357.81683063507
38.571101903915 357.42460417747
38.656856060028 356.91835188866
38.780959844589 356.46480345726
38.865664958954 356.13260602951
38.982717990875 355.76406526566
39.068220853806 355.1806473732
39.153342008591 354.72893047333
39.238050937653 354.24818062782
39.324193000793 353.91038131714
39.409474849701 353.53071498871
39.534168958664 353.04782867432
39.619645833969 352.54957890511
39.705342054367 352.15687012672
39.791301965714 351.7444922924
39.876471042633 351.33091640472
39.961776018143 350.78910541534
40.047562837601 350.30357694626
40.133297920227 349.91745090485
40.25678896904 349.41951298714
40.341234922409 348.99451112747
40.42573094368 348.50625419617
40.510150909424 348.0703420639
40.595411062241 347.66588830948
40.680146932602 347.21313524246
40.76474905014 346.79330277443
40.85006403923 346.40545845032
40.970911026001 346.03447723389
41.055646896362 345.71685051918
41.14072394371 345.3180205822
41.250659942627 344.86106777191
41.335088968277 344.45084691048
41.419751882553 344.03379321098
41.50474190712 343.70833969116
41.589690923691 343.32846641541
41.71026301384 342.8758263588
41.794385910034 342.4322193861
41.879144906998 342.12698483467
41.963933944702 341.76845419407
42.04812002182 341.40363836288
42.13365983963 341.03204858303
42.218565940857 340.66904008389
42.303410053253 340.35530436039
42.424384832382 339.86678755283
42.509464979172 339.51946437359
42.593687057495 339.17585813999
42.678634881973 338.8778834343
42.762492895126 338.52452850342
42.846945047379 338.08412051201
42.932107925415 337.63990187645
43.016613006592 337.34854996204
43.136486053467 336.94071447849
43.220921039581 336.68871068954
43.305191040039 336.37554705143
43.389678955078 335.99510502815
43.504506826401 335.78897356987
43.589154005051 335.42196941376
43.674509048462 334.99270057678
43.759132862091 334.68637728691
43.884217023849 334.38550806046
43.968472957611 333.96733927727
44.053092002869 333.62949180603
44.137809991837 333.27534246445
44.222286939621 332.97512209415
44.307075977325 332.58106517792
44.39119887352 332.30581712723
44.475646972656 331.97836506367
44.595465898514 331.69371640682
44.679605007172 331.54045081139
44.763828992844 331.22958958149
44.848980903625 330.83541250229
44.933187961578 330.5273026228
45.017695903778 330.15179479122
45.102098941803 329.85877561569
45.186506986618 329.59457039833
45.306118965149 329.22504854202
45.390554904938 328.93162989616
45.474676847458 328.63814401627
45.559530973434 328.26990485191
45.644104003906 328.02434849739
45.760665893555 327.74525690079
45.845943927765 327.37443387508
45.930853843689 327.21716070175
46.055248975754 326.92617416382
46.140727996826 326.64982438087
46.225959062576 326.41363048553
46.31053185463 326.08628296852
46.395617008209 325.82263088226
46.480813980103 325.57016205788
46.565930843353 325.29948854446
46.651614904404 325.05305337906
46.773866891861 324.7278418541
46.858777999878 324.44802880287
46.944121837616 324.22551453114
47.029466867447 323.93529510498
47.115004062653 323.63572919369
47.199622869492 323.35403013229
47.284973859787 323.10242855549
47.369851827621 322.83879470825
47.49400806427 322.57714033127
47.578374862671 322.30995726585
47.663710832596 322.06009435654
47.74923491478 321.8413028717
47.8336789608 321.5186188221
47.918946027756 321.19579553604
48.025231838226 320.9206905365
48.110806941986 320.67263364792
48.233639955521 320.41440021992
48.31830406189 320.16825270653
48.403431892395 319.91170597076
48.488952875137 319.68351328373
48.57396697998 319.43471741676
48.659191846848 319.21541929245
48.744900941849 319.00563681126
48.830076932907 318.7872531414
48.952944993973 318.48824691772
49.038048028946 318.22782123089
49.123021841049 318.00044584274
49.207849979401 317.73315501213
49.29350399971 317.48072624207
49.378975868225 317.22095406055
49.464805841446 317.01813650131
49.550154924393 316.80418610573
49.675083875656 316.58378553391
49.760230064392 316.34760785103
49.844903945923 316.05808091164
49.930423974991 315.83606481552
50.015368938446 315.61146724224
50.100271940231 315.35576939583
50.186107873917 315.1971091032
50.295260906219 314.9887086153
50.418313980103 314.74373435974
50.503030061722 314.5736027956
50.587295055389 314.33241450787
50.672211885452 314.13029253483
50.757074832916 313.92195606232
50.84117603302 313.7179684639
50.926192998886 313.50148618221
51.010890960693 313.22255182266
51.131407022476 312.99740993977
51.215397834778 312.82268750668
51.299962997437 312.65242683887
51.384464025497 312.46086525917
51.469198942184 312.27117669582
51.553838014603 312.05086123943
51.638507843018 311.86231422424
51.723780870438 311.65541529655
51.843824863434 311.43076992035
51.92794084549 311.24692809582
52.012861013412 310.98033308983
52.097252845764 310.88939356804
52.181812047958 310.62081968784
52.265928030014 310.5083527565
52.350560903549 310.33846569061
52.43514084816 310.09633827209
52.575746059418 309.91406965256
52.660364866257 309.74857497215
52.744309902191 309.60247206688
52.828742980957 309.43845427036
52.912729024887 309.23169004917
52.997948884964 309.02597117424
53.082560062408 308.88126587868
53.16716504097 308.69082808495
53.290802955627 308.45386791229
53.374830961227 308.22812175751
53.459514856339 308.03139352798
53.543771028519 307.85930657387
53.629302024841 307.65068650246
53.714459896088 307.42491257191
53.800063848495 307.25173616409
53.885623931885 307.07061290741
54.009034872055 306.78348517418
54.094292879105 306.62280189991
54.178974866867 306.4442794323
54.264408826828 306.24767446518
54.350277900696 306.0958365202
54.435256004333 305.91560971737
54.521147012711 305.71173000336
54.606576919556 305.53238260746
54.729760885239 305.37999296188
54.847651958466 305.13796412945
54.93256187439 304.99900352955
55.017910003662 304.82630193233
55.103381872177 304.67996513844
55.188915014267 304.56707894802
55.274024963379 304.3810031414
55.360066890717 304.12474095821
55.485579967499 303.97910714149
55.569928884506 303.82523179054
55.655582904816 303.593744874
55.7412109375 303.43277001381
55.82573390007 303.21937060356
55.911141872406 303.03532207012
55.997017860413 302.85884487629
56.082080841064 302.66930508614
56.207102060318 302.50164163113
56.292714834213 302.33858335018
56.377902030945 302.19942128658
56.463057994843 302.00481057167
56.548295974731 301.85258197784
56.63382101059 301.67975783348
56.719125032425 301.5014796257
56.804296016693 301.30933308601
56.929658889771 301.16171050072
57.015116930008 300.99128198624
57.132302045822 300.84297585487
57.217468976974 300.66332960129
57.303043842316 300.50703346729
57.388326883316 300.36610078812
57.474091053009 300.18264365196
57.558930873871 300.00443375111
57.685302019119 299.87627923489
57.770124912262 299.70107698441
57.855699062347 299.55664873123
57.941257953644 299.39228272438
58.026679992676 299.23865950108
58.111858844757 299.12636506557
58.197322845459 298.93832755089
58.282737016678 298.75921404362
58.405189037323 298.63360786438
58.490233898163 298.48222899437
58.575253009796 298.29632258415
58.661051034927 298.15400624275
58.746016025543 298.03342032433
58.830631017685 297.90250205994
58.916086912155 297.76480579376
59.000794887543 297.5733948946
59.121710062027 297.41978192329
59.206671953201 297.28558945656
59.291280031204 297.13924825191
59.41041302681 296.97597670555
59.495349884033 296.81523633003
59.580931901932 296.63760268688
59.666574001312 296.5378677845
59.751075029373 296.3638561964
59.875396966934 296.23848581314
59.959707021713 296.07061302662
60.044481992722 295.93879938126
60.12917304039 295.83647584915
60.213639974594 295.6587433815
60.298434019089 295.51828658581
60.38300204277 295.35568809509
60.46764588356 295.23627948761
60.586801052094 295.1006487608
60.670893907547 294.92555606365
60.755019903183 294.78071963787
60.839241027832 294.67119157314
60.923853874207 294.53904986382
61.008751869202 294.40869557858
61.093416929245 294.23446071148
61.177790880203 294.08914685249
61.297299861908 293.96528601646
61.381224870682 293.84352862835
61.465618848801 293.69602763653
61.550232887268 293.56705629826
61.675813913345 293.45394492149
61.760426044464 293.30431723595
61.845924854279 293.18380117416
61.931297063828 293.04657697678
62.055266857147 292.91564011574
62.140404939651 292.80289149284
62.225180864334 292.6890733242
62.311102867126 292.53368616104
62.396050930023 292.42268848419
62.481067895889 292.31699883938
62.566089868546 292.18160581589
62.651525020599 292.07882320881
62.775887966156 291.92171669006
62.860811948776 291.79678666592
62.946084022522 291.66282761097
63.031358003616 291.55166757107
63.11664891243 291.42440414429
63.202599048615 291.29353737831
63.288322925568 291.1667419672
63.373800039291 291.05127596855
63.498087882996 290.94689929485
63.583160877228 290.80718684196
63.668576955795 290.66952490807
63.753909826279 290.55077755451
63.838951826096 290.42418599129
63.957015037537 290.30945193768
64.042265892029 290.21185863018
64.127141952515 290.08806467056
64.252289056778 289.93764805794
64.33763885498 289.82508504391
64.422813892365 289.70512783527
64.508126974106 289.5876134634
64.592932939529 289.4551910758
64.678057909012 289.34669870138
64.763370037079 289.22756433487
64.848258018494 289.1014636755
64.973347902298 288.97751349211
65.058763980865 288.84363460541
65.143476009369 288.71923559904
65.229326963425 288.64328926802
65.314683914185 288.55246824026
65.399319887161 288.42622959614
65.484524965286 288.28826367855
65.569628000259 288.17200016975
65.692616939545 288.04054921865
65.777580976486 287.91671419144
65.862844944 287.78948307037
65.948367834091 287.69029855728
66.033135890961 287.5889326334
66.118064880371 287.44043910503
66.234678030014 287.31484913826
66.319903850555 287.20039081573
66.444001913071 287.08726847172
66.528851985931 286.97525894642
66.614618062973 286.85860717297
66.700459957123 286.74650108814
66.785274028778 286.62363648415
66.871382951736 286.5460486412
66.957087993622 286.43323045969
67.041656970978 286.30085790157
67.166920900345 286.18919068575
67.252404928207 286.11257946491
67.337924957275 285.99865841866
67.423625946045 285.89927721024
67.50935792923 285.74525237083
67.593953847885 285.62834459543
67.678061962128 285.52855962515
67.762670040131 285.44194996357
67.885356903076 285.33752501011
67.97033405304 285.21940284967
68.055121898651 285.10884046555
68.139809846878 285.00640743971
68.224105834961 284.91031002998
68.308706045151 284.78863167763
68.393225908279 284.66702562571
68.510540962219 284.5663202405
68.636105060577 284.43878662586
68.721091032028 284.34321123362
68.806012868881 284.22296863794
68.891648054123 284.14452320337
68.976394891739 284.06084620953
69.061189889908 283.92398548126
69.146206855774 283.82286083698
69.231226921082 283.73282700777
69.355062961578 283.63311457634
69.440448045731 283.53478950262
69.525393009186 283.41375416517
69.610676050186 283.31156134605
69.695494890213 283.2110543251
69.780379056931 283.09438204765
69.865787029266 282.99469763041
69.951472043991 282.90594881773
70.07414484024 282.81351679564
70.159101009369 282.71518355608
70.243860960007 282.59765595198
70.32919383049 282.47433036566
70.414130926132 282.38502472639
70.499405860901 282.27328985929
70.584929943085 282.16670423746
70.67021894455 282.08049207926
70.813281059265 281.99987387657
70.898538827896 281.86602818966
70.983329057693 281.78162646294
71.068722009659 281.6814160943
71.153429985046 281.58952349424
71.238323926926 281.50954806805
71.323709011078 281.39876127243
71.408556938171 281.27518129349
71.529392957687 281.16800045967
71.614629983902 281.08570617437
71.699694871902 280.97510635853
71.78480386734 280.90713876486
71.869928836823 280.81468558311
71.954813957214 280.73381257057
72.039774894714 280.66347968578
72.124871969223 280.54630547762
72.246486902237 280.46055799723
72.331202983856 280.3765027523
72.415609836578 280.31194382906
72.500836849213 280.23447334766
72.585269927979 280.11029601097
72.670347929001 280.03190088272
72.755308866501 279.95524185896
72.839720964432 279.87315869331
72.962733983994 279.79371839762
73.075657844543 279.66079056263
73.160984992981 279.6101193428
73.246028900146 279.51017200947
73.331274986267 279.45090508461
73.416285037994 279.38727098703
73.50213098526 279.2802054286
73.587206840515 279.16060250998
73.71110200882 279.07013678551
73.796409845352 279.00608408451
73.881211042404 278.89828240871
73.966423034668 278.79966342449
74.051440000534 278.70076948404
74.136726856232 278.61876225471
74.221891880035 278.54124295712
74.306823968887 278.43476223946
74.431108951569 278.36468887329
74.515215873718 278.28484785557
74.60058093071 278.21456444263
74.685921907425 278.1547267437
74.77108502388 278.05860388279
74.856750965118 277.95071715117
74.942550897598 277.85402834415
75.027272939682 277.78407275677
75.149401903152 277.7054977417
75.234560966492 277.61389774084
75.353446960449 277.54731810093
75.439057826996 277.48139166832
75.524468898773 277.37585157156
75.610440969467 277.29968249798
75.696132898331 277.21831536293
75.782258987427 277.12354785204
75.908273935318 277.04710024595
75.993535995483 276.96635860205
76.07893705368 276.88935750723
76.164856910706 276.81533128023
76.250053882599 276.74412083626
76.335630893707 276.65943300724
76.42032289505 276.58103185892
76.505455970764 276.50520265102
76.629133939743 276.42232209444
76.714069843292 276.33712422848
76.799221038818 276.2612285614
76.884069919586 276.19569087029
76.969174861908 276.10438013077
77.054071903229 276.02872979641
77.13930106163 275.95646387339
77.224906921387 275.87186968327
77.348424911499 275.79832607508
77.432754039764 275.70432251692
77.51741194725 275.61221724749
77.635346889496 275.55190569162
77.720291852951 275.49084079266
77.805155038834 275.41113686562
77.890555858612 275.33183336258
77.975760936737 275.24661302567
78.100427865982 275.16868042946
78.185130834579 275.10417729616
78.270484924316 275.02815425396
78.356122016907 274.9504570365
78.440528869629 274.87448251247
78.525704860687 274.79482209682
78.611284017563 274.7186717391
78.695978879929 274.63794767857
78.818086862564 274.55512261391
78.903240919113 274.49050426483
78.988237857819 274.42049819231
79.073374986649 274.34483021498
79.158254861832 274.27639383078
79.243281841278 274.21004092693
79.328305959702 274.1222602129
79.413598060608 274.03064393997
79.53720498085 273.96477460861
79.62223982811 273.9079375267
79.707165002823 273.84697163105
79.79229092598 273.7815694809
79.908853054047 273.69233828783
79.993105888367 273.62162280083
80.0782289505 273.55966341496
80.162868022919 273.49138832092
80.286797046661 273.41352802515
80.371093988419 273.35450875759
80.455811023712 273.2861199379
80.540936946869 273.23476475477
80.62602686882 273.17788767815
80.711099863052 273.1021438241
80.795595884323 273.02601844072
80.880306959152 272.96765184402
81.000830888748 272.88865768909
81.085422992706 272.81706148386
81.169615983963 272.73581260443
81.2541680336 272.66886597872
81.337949037552 272.60576176643
81.422216892242 272.53064334393
81.506568908691 272.46160459518
81.591141939163 272.40512061119
81.711462974548 272.34678906202
81.796305894852 272.28088462353
81.880539894104 272.20748239756
81.965422868729 272.15251380205
82.050400972366 272.09406644106
82.159734010696 272.04003584385
82.244915008545 271.97430747747
82.330111026764 271.89124858379
82.453470945358 271.82989287376
82.538547992706 271.76591777802
82.623577833176 271.72011250257
82.709115028381 271.66392070055
82.794021844864 271.57705241442
82.878325939178 271.49315589666
82.963898897171 271.42973136902
83.049300909042 271.36576813459
83.173358917236 271.28685617447
83.258645057678 271.23007261753
83.343319892883 271.17470163107
83.429117918015 271.10628688335
83.513524055481 271.04415476322
83.598288059235 270.96377795935
83.683145046234 270.90569585562
83.767801046371 270.85107815266
83.891660928726 270.79156637192
83.976950883865 270.74287337065
84.062340974808 270.66670465469
84.147129058838 270.5973764658
84.232409000397 270.54209375381
84.317234992981 270.48290526867
84.428323030472 270.4020806551
84.51372885704 270.35268127918
84.636842012405 270.27554345131
84.721439838409 270.22777432203
84.806987047195 270.16843521595
84.892462015152 270.10075318813
84.977068901062 270.02670252323
85.062013864517 269.97248417139
85.147197008133 269.91706395149
85.232683897018 269.85037070513
85.357933998108 269.77503883839
85.442968845367 269.71538203955
85.528463840485 269.67173427343
85.613241910934 269.59387516975
85.697932004929 269.5185341239
85.783200025558 269.46394306421
85.868561029434 269.41825300455
85.953770875931 269.3674172163
86.077524900436 269.31223499775
86.1629550457 269.23356842995
86.247944831848 269.16898173094
86.333184957504 269.11505824327
86.418387889862 269.04927051067
86.503208875656 268.98765277863
86.588716030121 268.91705870628
86.705559968948 268.85741078854
86.827857971191 268.79870074987
86.912657022476 268.73294478655
86.99808883667 268.67158889771
87.083328962326 268.6119260788
87.168378829956 268.55034768581
87.253510951996 268.48788160086
87.338654994965 268.41528689861
87.423280000687 268.35204982758
87.544559955597 268.29796874523
87.629811048508 268.23607116938
87.715075969696 268.17537617683
87.800116062164 268.10473656654
87.885369062424 268.04313147068
87.970587968826 267.98300898075
88.055769920349 267.92270755768
88.141288042068 267.86964088678
88.264657974243 267.79525619745
88.349742889404 267.72884529829
88.434140920639 267.66351306438
88.519695043564 267.58927750587
88.605648994446 267.5380038619
88.690664052963 267.47837436199
88.776072025299 267.40963578224
88.86154294014 267.35791695118
};
\addplot [red]
table {%
0.042407035827637 812.417341
88.86154294014 812.417341
};
\addplot [blue, mark=*, mark size=1, only marks]
table {%
0.042627096176147 313971.50068665
0.10767602920532 313971.50068665
0.17393207550049 313971.50068665
0.24053907394409 313971.50068665
0.30687808990479 313971.50068665
0.37324118614197 313971.50068665
0.43964314460754 313971.50068665
0.54434418678284 313971.50068665
0.61045813560486 313971.50068665
0.6766619682312 313971.50068665
0.74302506446838 313971.50068665
0.80927109718323 313971.50068665
0.87563514709473 313971.50068665
0.94219017028809 313971.50068665
1.0083441734314 313971.50068665
1.0748579502106 313971.50065613
1.1815221309662 313967.35772705
1.2481479644775 313957.79402161
1.314610004425 313943.62994385
1.3815250396729 313917.81936646
1.4486019611359 313865.1546936
1.5154869556427 313753.53384399
1.5826380252838 313515.97729492
1.6497390270233 313025.49786377
1.7564690113068 312084.77894592
1.8469099998474 310543.73054504
1.9139850139618 308716.93473816
1.9812650680542 1490088.0156555
2.0482680797577 307068.8039856
2.1155259609222 305011.75439453
2.1830279827118 302443.92192078
2.2503371238708 299421.04946899
2.3555841445923 3058483578
2.4232251644135 297773.02159119
2.491259098053 296421.88110352
2.5591051578522 283426.11593628
2.6273031234741 246168.49998474
2.6957969665527 58892155820
2.7644391059875 241408.34017944
2.833240032196 238855.91081238
2.9401271343231 225768.31190491
3.0099539756775 184890.9059906
3.079185962677 164693.45092773
3.1485249996185 143334.91014099
3.2181701660156 125575.4349823
3.2883410453796 104661.27336121
3.3582479953766 88810.115234375
3.42853307724 81519.042663574
3.5372440814972 70746.938400269
3.6076281070709 64458.37890625
3.6972351074219 54150.140533447
3.767881155014 47843.679229736
3.8389899730682 46658.594444275
3.910756111145 42514.434158325
3.9824550151825 40233.849479675
4.0537710189819 36106.757469177
4.1641790866852 32910.841842651
4.2361960411072 29514.501487732
4.3086080551147 27972.812271118
4.3817729949951 26218.430732727
4.4548201560974 24216.041419983
4.5278921127319 22487.328025818
4.6015779972076 22347.965339661
4.6752460002899 20776.918045044
4.7880480289459 20027.544494629
4.8613550662994 19367.91960144
4.9358360767365 17683.585388184
5.0104310512543 17061.107940674
5.0850119590759 16411.646369934
5.1597850322723 15641.666236877
5.2344610691071 14494.507858276
5.3097331523895 13830.636688232
5.4234461784363 13341.943222046
5.498547077179 12898.97089386
5.5741930007935 12517.687324524
5.6683280467987 12796.839057922
5.7440490722656 11678.105133057
5.8193950653076 11465.098258972
5.8957331180573 11162.567169189
5.9721851348877 10513.376991272
6.0879080295563 10288.873497009
6.1643011569977 10407.118461609
6.2404961585999 9507.1348571777
6.3175580501556 9306.4340591431
6.394345998764 9525.8253631592
6.4716410636902 8722.2674484253
6.5492491722107 8545.8776245117
6.6271650791168 8610.7422485352
6.7454311847687 8010.7301940918
6.8238079547882 7872.2917785645
6.9023380279541 7660.7572479248
6.9808740615845 7432.5920028687
7.0595850944519 7142.8723907471
7.1384539604187 6909.9929885864
7.2182660102844 6801.5867004395
7.2975151538849 6642.4033660889
7.4138810634613 6518.6680603027
7.4933030605316 6309.9036102295
7.5727109909058 6156.6600036621
7.6527211666107 5984.358001709
7.7690401077271 5879.411075592
7.8488240242004 5766.2969970703
7.9293611049652 5668.981098175
8.0100700855255 5500.0629959106
8.1283111572266 5359.9717826843
8.2088170051575 5266.5046539307
8.2891690731049 5181.2370529175
8.3705589771271 5081.3879394531
8.4517660140991 4983.3903045654
8.5328850746155 4868.6460876465
8.6147351264954 4766.9190864563
8.6964821815491 4680.4838676453
8.8146600723267 4597.4905548096
8.8970410823822 4510.1168251038
8.9792699813843 5240.4328536987
9.062087059021 4411.8292999268
9.1448981761932 4374.3241500854
9.2282299995422 4368.5182571411
9.3122980594635 4241.0894622803
9.3965849876404 4204.3783149719
9.519299030304 4118.9162368774
9.6035289764404 4028.7544670105
9.6880040168762 3983.6026420593
9.7726330757141 3913.0939369202
9.857488155365 3842.9892120361
9.9692561626434 3777.3580970764
10.053554058075 3725.4483642578
10.138038158417 3676.9288330078
10.25962305069 3630.4963378906
10.344393014908 3576.7876701355
10.43036699295 3523.5477523804
10.51663517952 3464.6154289246
10.601986169815 3418.6201286316
10.68749499321 3442.8341331482
10.773473978043 3358.3660964966
10.859059095383 3334.5210876465
10.984341144562 3279.1948509216
11.06956911087 3229.6969566345
11.155295133591 3206.3892822266
11.241280078888 3167.0076637268
11.326843976974 3127.8951187134
11.412497997284 3092.6986885071
11.498955965042 3045.1070671082
11.584623098373 3028.396232605
11.708319187164 2999.2100715637
11.79382109642 2953.8987731934
11.879426002502 2919.9107131958
11.965427160263 2887.7572517395
12.051234960556 2862.8734664917
12.136672973633 2827.4528312683
12.248103141785 2796.8784561157
12.333008050919 2756.8616504669
12.456096172333 2733.697265625
12.540260076523 2707.9162559509
12.624401092529 2674.2638092041
12.708901166916 2649.4016151428
12.792361021042 2623.3844108582
12.876791954041 2592.0100212097
12.961328983307 2560.315322876
13.045881986618 2526.7513961792
13.168742179871 2507.3764953613
13.254546165466 2487.2864952087
13.340645074844 2468.4577140808
13.42613697052 2447.5211753845
13.511626958847 2419.9267024994
13.597566127777 2392.4879379272
13.683032035828 2371.6332874298
13.768994092941 2356.2479934692
13.892724990845 2336.2597961426
13.978602170944 2318.4497814178
14.063932180405 2296.799533844
14.14940404892 2276.646314621
14.23481798172 2254.9886798859
14.319873094559 2244.7065219879
14.406007051468 2224.5683021545
14.514790058136 2204.406791687
14.637122154236 2186.0862464905
14.721366167068 2169.5259208679
14.805853128433 2152.4962692261
14.890203952789 2129.5535774231
14.974642038345 2113.9195365906
15.060104131699 2100.7454071045
15.144649982452 2088.5331954956
15.229429960251 2076.0880355835
15.350582122803 2056.7958106995
15.436094999313 2041.6383152008
15.52136015892 2026.3560333252
15.607295036316 2016.4618473053
15.692658185959 2003.6672725677
15.778697967529 1992.3887863159
15.864910125732 1975.8513069153
15.950773000717 1964.2572097778
16.074778079987 1946.7094745636
16.158836126328 1929.7106571198
16.243322134018 1917.1685180664
16.327972173691 1908.1282806396
16.412487983704 1899.7995414734
16.497195959091 1884.6454105377
16.582688093185 1876.6844234467
16.667119979858 1861.2593536377
16.827973127365 1849.4497280121
16.912662029266 1836.3234558105
16.997578144073 1821.592464447
17.083158969879 1809.9859676361
17.168629169464 1799.2208080292
17.253946065903 1805.0803775787
17.339594125748 1783.0195350647
17.424595117569 1776.5498847961
17.550228118896 1769.9658660889
17.635277986526 1759.7729415894
17.720252990723 1749.9348049164
17.805197000504 1737.5108833313
17.890686035156 1727.7690181732
17.975880146027 1717.5078201294
18.060775995255 1707.7722949982
18.14678812027 1699.6658668518
18.270789146423 1691.5699329376
18.356007099152 1684.8600997925
18.440958023071 1675.8567504883
18.526199102402 1666.6759185791
18.611308097839 1658.5029067993
18.696490049362 1649.4401702881
18.781723976135 1642.8004665375
18.867392063141 1634.6621866226
18.990894079208 1627.2200584412
19.098931074142 1616.8637514114
19.183581113815 1609.3927288055
19.268573045731 1603.9675960541
19.35390996933 1596.8156223297
19.439208030701 1591.380522728
19.524247169495 1583.5286912918
19.609804153442 1575.3956890106
19.734332084656 1566.3157844543
19.819287061691 1561.5589866638
19.904127120972 1555.7772750854
19.989151954651 1549.3823156357
20.074589967728 1541.1961545944
20.159964084625 1533.7908840179
20.245661020279 1527.5800285339
20.331191062927 1519.4677696228
20.453896999359 1512.9443435669
20.539483070374 1507.9834470749
20.624471187592 1501.3809814453
20.70977306366 1496.5431680679
20.794985055923 1490.0472955704
20.880352020264 1483.5060796738
20.966118097305 1476.350774765
21.051681995392 1470.9086284637
21.176643133163 1464.6339139938
21.262139081955 1465.5575447083
21.385574102402 1455.7979316711
21.471150159836 1452.3621692657
21.555904150009 1443.7587032318
21.641227960587 1442.0689926147
21.727177143097 1435.0762300491
21.812323093414 1430.8058509827
21.93660902977 1425.8869504929
22.02191901207 1421.2794818878
22.106830120087 1414.8928756714
22.19233417511 1411.6177940369
22.277779102325 1405.7931718826
22.362360954285 1401.8526973724
22.448204040527 1396.1960868835
22.533488035202 1391.1984920502
22.655984163284 1387.9131393433
22.740983009338 1384.4169750214
22.826313972473 1379.6088037491
22.911880970001 1374.701918602
22.996870040894 1368.2667312622
23.08176612854 1363.2401180267
23.167195081711 1359.2839021683
23.252568006516 1355.6181564331
23.374068021774 1351.757941246
23.459072113037 1346.2666625977
23.544201135635 1341.9290723801
23.656501054764 1337.5850791931
23.741443157196 1334.3269786835
23.826442956924 1331.3225011826
23.911437988281 1328.2065553665
23.995889186859 1322.53977108
24.118052959442 1318.9881124496
24.202908039093 1315.6606082916
24.287770986557 1309.5316333771
24.372466087341 1306.3920841217
24.457232952118 1303.6153297424
24.542289018631 1300.5928564072
24.626814126968 1297.9876089096
24.711583137512 1293.3455915451
24.832304000854 1289.2465629578
24.916876077652 1285.4520130157
25.00174498558 1282.249756813
25.087139129639 1278.609172821
25.171933174133 1275.8160924911
25.256909132004 1272.4683542252
25.342286109924 1270.1363887787
25.427912950516 1266.1279563904
25.552788972855 1262.9403810501
25.637998104095 1259.0170631409
25.723395109177 1256.607916832
25.808398008347 1254.0840806961
25.913424968719 1250.4746694565
25.998569965363 1246.5986738205
26.083752155304 1243.6234474182
26.168395996094 1240.9881038666
26.291412115097 1238.1279258728
26.376239061356 1235.4185972214
26.461511135101 1231.7706890106
26.546616077423 1228.5347385406
26.631596088409 1225.1344127655
26.716243028641 1221.6388969421
26.801299095154 1219.1637582779
26.886747121811 1216.541759491
27.008524179459 1213.6745300293
27.093856096268 1210.9592218399
27.179491043091 1208.0338058472
27.265063047409 1204.8622694016
27.350579977036 1201.9840116501
27.436225175858 1199.364771843
27.521777153015 1197.320854187
27.607300043106 1195.3569221497
27.730993032455 1192.3060255051
27.815227031708 1190.0260038376
27.900176048279 1187.3900918961
27.985481023788 1184.6842622757
28.070423126221 1181.9663896561
28.193541049957 1179.9960098267
28.278562068939 1177.779250145
28.36355805397 1175.4456720352
28.48436999321 1173.1804561615
28.568578004837 1170.1256914139
28.653182983398 1167.7017059326
28.737833976746 1165.5279417038
28.822345018387 1162.7092123032
28.90660905838 1160.5599708557
28.99098610878 1158.2110300064
29.075193166733 1156.6229486465
29.194715023041 1154.2886810303
29.278905153275 1152.9452590942
29.363797187805 1150.6629896164
29.448137044907 1147.5537090302
29.532709121704 1145.181019783
29.616979122162 1142.9961671829
29.70143699646 1140.8643350601
29.786023139954 1139.1295032501
29.9051861763 1136.8174743652
29.989819049835 1134.8082532883
30.075338125229 1132.7388458252
30.16108417511 1130.014330864
30.246675014496 1127.6105165482
30.331573009491 1126.0023765564
30.44323515892 1124.1390380859
30.528820991516 1121.744846344
30.652872085571 1119.7771053314
30.738165140152 1117.329990387
30.823156118393 1115.2642726898
30.909263134003 1113.2256326675
30.994212150574 1110.8111276627
31.078392982483 1109.0083703995
31.163146972656 1106.8801240921
31.248206138611 1105.4219293594
31.371440172195 1103.6422767639
31.456678152084 1102.3388938904
31.543040037155 1100.7815570831
31.629112958908 1098.5771188736
31.714733123779 1096.4774169922
31.799983024597 1094.9266624451
31.886111021042 1093.3087835312
31.971529006958 1091.2299947739
32.095178127289 1089.0990943909
32.179419994354 1087.2226200104
32.264420032501 1085.6316108704
32.349244117737 1083.3794784546
32.434715986252 1080.9127345085
32.519498109818 1079.1779928207
32.604668140411 1077.8126249313
32.719309091568 1076.0548276901
32.840851068497 1074.2417125702
32.925124168396 1072.3668346405
33.008965969086 1070.7727584839
33.094091176987 1069.2671442032
33.177976131439 1067.1979179382
33.262390136719 1065.1859707832
33.347105979919 1063.6088905334
33.431306123734 1062.1112804413
33.550824165344 1060.6606254578
33.635207176208 1059.0898075104
33.719135046005 1057.1509056091
33.80389714241 1055.429872036
33.888409137726 1053.8639059067
33.973026037216 1052.2133369446
34.058000087738 1051.0994567871
34.142884016037 1049.2546634674
34.26292514801 1047.8200745583
34.347148180008 1046.3623018265
34.431358098984 1044.5781779289
34.516049146652 1042.6816062927
34.600599050522 1041.0125865936
34.684913158417 1039.4239006042
34.769890069962 1037.7081832886
34.854199171066 1036.1206169128
34.999981164932 1035.2410049438
35.085083961487 1033.6571273804
35.170283079147 1032.5912561417
35.255611181259 1031.2414112091
35.340913057327 1029.5102519989
35.425714015961 1027.7931585312
35.511600971222 1026.6407427788
35.597731113434 1025.6467652321
35.721320152283 1024.0365934372
35.805673122406 1022.1077494621
35.890658140182 1020.7546825409
35.976232051849 1019.5717291832
36.061393976212 1018.1767783165
36.14669418335 1016.980969429
36.232617139816 1015.6593556404
36.31739616394 1014.1499676704
36.441378116608 1012.7227954865
36.52658200264 1011.5485601425
36.612010955811 1010.2214522362
36.698101997375 1008.8115749359
36.78316116333 1007.2069635391
36.868497133255 1005.7298030853
36.954180955887 1004.1964373589
37.039690971375 1002.8054428101
37.164150953293 1001.5010266304
37.302248954773 1000.2901735306
37.387413024902 999.55926704407
37.472836971283 998.27971076965
37.557893037796 997.23762607574
37.642960071564 996.08829879761
37.728577136993 994.66244697571
37.813418149948 993.33436536789
37.937664985657 992.31824493408
38.022523164749 991.16736412048
38.107835054398 989.97306537628
38.193194150925 988.77517986298
38.278383970261 988.0233297348
38.363484144211 987.22967386246
38.448502063751 986.40273809433
38.53410410881 984.78998756409
38.656152963638 983.73196220398
38.74134516716 982.66060829163
38.826048135757 981.64748573303
38.911075115204 980.80637645721
38.995947122574 979.83990526199
39.081220149994 978.72550868988
39.166637182236 977.61558103561
39.25194811821 976.46349239349
39.376297950745 975.35871982574
39.461758136749 974.13380241394
39.585407018661 972.99266242981
39.671135187149 972.00879001617
39.757575035095 971.32096338272
39.843573093414 970.41517877579
39.928982019424 969.81679344177
40.014920949936 968.6696100235
40.142802000046 967.49687767029
40.227746009827 966.26632785797
40.313079118729 965.36047506332
40.398802995682 964.41928863525
40.484492063522 963.25947761536
40.570124149323 962.22247171402
40.655384063721 961.3375453949
40.740906953812 960.63664054871
40.864734172821 959.80811691284
40.950086116791 958.96174669266
41.035113096237 957.89980173111
41.120007991791 956.87014055252
41.20524597168 955.81928443909
41.290553092957 954.91356182098
41.37575006485 954.08872556686
41.461140155792 953.19437885284
41.585762023926 952.02562761307
41.670416116714 951.10828876495
41.755675077438 950.26143312454
41.870615959167 949.13039398193
41.95551109314 948.19327735901
42.040105104446 947.42156934738
42.125455141068 946.61038255692
42.210204124451 945.98197364807
42.332139015198 944.91428470612
42.417277097702 943.9054775238
42.502156019211 942.86804676056
42.587051153183 942.06927108765
42.671698093414 941.06951951981
42.756281137466 940.16191577911
42.840933084488 939.2454533577
42.925560951233 938.59454727173
43.04607796669 937.86527824402
43.131177186966 937.24754858017
43.215744972229 936.1846780777
43.301181077957 935.27724075317
43.385851144791 934.26080226898
43.470391988754 933.40487766266
43.555437088013 932.61627960205
43.639831066132 931.88528013229
43.761423110962 931.01413440704
43.846978187561 930.33474636078
43.932228088379 929.64704322815
44.017883062363 928.820125103
44.13298201561 928.1011967659
44.217682123184 927.02013206482
44.302975177765 926.15743494034
44.387722015381 925.47499847412
44.50998210907 924.42247104645
44.594613075256 923.72678136826
44.679092168808 923.04435062408
44.764077186584 922.32030916214
44.848546981812 921.79590606689
44.933357000351 921.13866519928
45.01864695549 920.12156581879
45.103281021118 919.19971847534
45.224656105042 918.45754480362
45.309547185898 917.85517168045
45.394517183304 917.14005327225
45.47967505455 916.26950502396
45.564949035645 915.41843891144
45.650202989578 914.64124917984
45.735327959061 913.83985137939
45.820434093475 912.97577190399
45.942373991013 912.23925876617
46.026632070541 911.51022624969
46.111037969589 910.77346944809
46.196310997009 910.18808460236
46.280812978745 909.73252725601
46.421154022217 909.08399105072
46.506334066391 908.59383678436
46.591454029083 907.93739175797
46.714183092117 907.3093495369
46.798504114151 906.49062585831
46.882595062256 906.02389431
46.967149019241 905.46250534058
47.051727056503 904.77778196335
47.136370182037 904.08090877533
47.220911026001 903.55163526535
47.305556058884 902.84895014763
47.425444126129 902.23822283745
47.51042509079 901.5729136467
47.594573974609 900.88989901543
47.679334163666 900.34572410583
47.763411998749 899.74322414398
47.847714185715 899.09007644653
47.932481050491 898.57340192795
48.016899108887 898.05345201492
48.137794971466 897.47407531738
48.222506046295 896.89273881912
48.30700302124 896.31769323349
48.391657114029 895.71982192993
48.476037025452 895.13662290573
48.560335159302 894.45624160767
48.676373004913 893.890645504
48.760765075684 893.37929916382
48.882375001907 892.8814907074
48.966617107391 892.3776102066
49.051247119904 891.83213615417
49.135624170303 891.28496837616
49.219967126846 890.69657421112
49.303738117218 889.97698736191
49.387809991837 889.34308123589
49.472208023071 888.8252415657
49.594793081284 888.25800323486
49.67897105217 887.70181274414
49.76397895813 887.19882297516
49.849702119827 886.64135694504
49.935192108154 886.16063594818
50.021064996719 885.62105464935
50.107072114944 885.04594111443
50.192723035812 884.52727556229
50.316835165024 883.87422990799
50.402498960495 883.205534935
50.487710952759 882.68870329857
50.573745965958 882.24534916878
50.659020185471 881.74829506874
50.744431972504 881.37023496628
50.830198049545 880.82189369202
50.948985099792 880.18652296066
51.073132038116 879.54877614975
51.15832901001 878.98406028748
51.243417978287 878.49354124069
51.328752994537 877.93638014793
51.413544178009 877.46312117577
51.498763084412 876.97050070763
51.584258079529 876.54259157181
51.669685125351 875.99771094322
51.792840003967 875.50288581848
51.877737998962 874.96514415741
51.962759971619 874.5002322197
52.047930002213 874.00776195526
52.132899999619 873.53704786301
52.217838048935 873.03724598885
52.303097963333 872.58794641495
52.388590097427 872.25460243225
52.510898113251 871.91020083427
52.595808029175 871.36749243736
52.680781126022 870.91100502014
52.766201019287 870.23088598251
52.850830078125 869.73140692711
52.936347961426 869.38677310944
53.02157497406 868.93414878845
53.106379985809 868.51807403564
53.255165100098 867.99831914902
53.339524030685 867.57456064224
53.424031972885 867.07515263557
53.509571075439 866.52741646767
53.594563007355 866.00916457176
53.679401159286 865.64797067642
53.764875173569 865.26372146606
53.849889039993 864.76772427559
53.973857164383 864.27895617485
54.058968067169 863.79172563553
54.144554138184 863.38062381744
54.230098009109 862.9332947731
54.315014123917 862.43111801147
54.400596141815 862.00395178795
54.486029148102 861.60372877121
54.570845127106 861.11092376709
54.696187973022 860.73205637932
54.781435966492 860.29875612259
54.866641044617 859.84750080109
54.951909065247 859.48730516434
55.037681102753 858.94776201248
55.122656106949 858.49976301193
55.207867145538 858.16766309738
55.293038129807 857.67329502106
55.415234088898 857.29675269127
55.52511715889 856.94681501389
55.610224962234 856.58788108826
55.695791006088 856.20127916336
55.780500173569 855.87740206718
55.865560054779 855.36599731445
55.951133966446 855.05651712418
56.036097049713 854.68482375145
56.158451080322 854.29735970497
56.243147134781 853.97467446327
56.327821969986 853.3715672493
56.41277718544 852.99522209167
56.497642040253 852.58253574371
56.582180023193 852.22084951401
56.666973114014 851.94578838348
56.751747131348 851.50050663948
56.873114109039 850.96137046814
56.957185029984 850.55026102066
57.04209113121 850.15429973602
57.126940965652 849.85578036308
57.212011098862 849.46183395386
57.297057151794 849.12873983383
57.381577968597 848.79151296616
57.466606140137 848.4473285675
57.591402053833 848.12591385841
57.676934957504 847.83800649643
57.792404174805 847.34462308884
57.876996994019 846.98341989517
57.961759090424 846.56079006195
58.046614170074 846.22975349426
58.132658004761 845.8603041172
58.218686103821 845.49198770523
58.343100070953 845.06711816788
58.428274154663 844.63279652596
58.513175010681 844.27102351189
58.59886598587 843.93519830704
58.6844830513 843.5156109333
58.769395112991 843.25218296051
58.855576992035 842.92126607895
58.940987110138 842.53824663162
59.064748048782 842.25048565865
59.150519132614 841.92744493484
59.235907077789 841.53677082062
59.321982145309 841.10352063179
59.407500982285 840.75108337402
59.492746114731 840.40315628052
59.578874111176 840.05084609985
59.664196014404 839.73701000214
59.787346124649 839.44471645355
59.872323036194 839.08943676949
59.957623004913 838.78007650375
60.079082965851 838.44769454002
60.163887023926 838.07010602951
60.249175071716 837.70303964615
60.335082054138 837.4714615345
60.419826030731 837.08403420448
60.54297709465 836.73734331131
60.627480983734 836.34671592712
60.712195158005 835.99791884422
60.797149181366 835.7319188118
60.881937980652 835.40941882133
60.966778993607 835.06042432785
61.051403999329 834.69328403473
61.136129140854 834.31889390945
61.257650136948 833.9531006813
61.342319965363 833.6291205883
61.426597118378 833.26350140572
61.512017965317 832.90743732452
61.596695184708 832.57920479774
61.682136058807 832.21547818184
61.767606973648 831.92291116714
61.852218151093 831.62426662445
61.974987983704 831.23094844818
62.060173988342 830.97652101517
62.145270109177 830.79011797905
62.230154037476 830.47017788887
62.328485012054 830.2087059021
62.413233995438 829.95343852043
62.498311042786 829.66488242149
62.583281040192 829.2549123764
62.706704139709 828.95172071457
62.792386054993 828.70128464699
62.877442121506 828.42430210114
62.96330499649 828.16468691826
63.049160003662 827.81219506264
63.134448051453 827.50158596039
63.220534086227 827.22062444687
63.305615186691 826.90013051033
63.429756164551 826.62761831284
63.515012025833 826.34151721001
63.600722074509 826.07615041733
63.686542987823 825.81766223907
63.771852016449 825.45748639107
63.85751914978 825.11028218269
63.943629026413 824.8307890892
64.029284000397 824.5194568634
64.153558969498 824.21333241463
64.237781047821 823.88474845886
64.322641134262 823.58811879158
64.407189130783 823.34428977966
64.491737127304 823.07753896713
64.615456104279 822.76866936684
64.70044708252 822.46754670143
64.78497505188 822.18859982491
64.906919002533 821.91711783409
64.991604089737 821.61824297905
65.076055049896 821.34878396988
65.160758018494 821.09761571884
65.245262145996 820.84929656982
65.329575061798 820.58533525467
65.414762973785 820.27817225456
65.499444961548 819.9825026989
65.619285106659 819.69576883316
65.703439950943 819.44645047188
65.788082122803 819.1847653389
65.87336397171 818.87227082253
65.957669019699 818.58270716667
66.042304992676 818.3069255352
66.127341032028 818.01931238174
66.212118148804 817.71969676018
66.332228183746 817.36302995682
66.416692018509 817.07432198524
66.50168800354 816.86193394661
66.586704969406 816.62877178192
66.671381950378 816.38112974167
66.756142139435 816.11693358421
66.87525510788 815.86550378799
66.960334062576 815.60969853401
67.085292100906 815.3237528801
67.169883012772 815.08118033409
67.255185127258 814.87243962288
67.340608119965 814.53411078453
67.425544023514 814.24669194221
67.510804176331 813.96715497971
67.596472024918 813.72701048851
67.681321144104 813.51222896576
67.803964138031 813.22402644157
67.889039993286 812.91908288002
67.974720954895 812.65125083923
68.059435129166 812.44814634323
68.144545078278 812.23558855057
68.229406118393 811.98498773575
68.315015077591 811.77269101143
68.4005651474 811.53335928917
68.522843122482 811.22806453705
68.608011960983 811.03593969345
68.692795991898 810.80256986618
68.778324127197 810.55314803123
68.863630056381 810.33174467087
68.948552131653 810.08887767792
69.033957958221 809.83570337296
69.150665998459 809.61933851242
69.27480506897 809.3272125721
69.359255075455 809.07174181938
69.443999052048 808.82392835617
69.529092073441 808.62833595276
69.614488124847 808.41669535637
69.699378013611 808.16019630432
69.784499168396 807.88097536564
69.869471073151 807.65868639946
69.991837978363 807.45491695404
70.077069044113 807.20463836193
70.161967992783 806.96351933479
70.247058153152 806.74187040329
70.33212518692 806.41296005249
70.417129039764 806.20881462097
70.502398967743 805.97671461105
70.587335109711 805.76752579212
70.711519956589 805.59176778793
70.796267032623 805.3750705719
70.881155967712 805.10916590691
70.966596126556 804.87962055206
71.051737070084 804.62038183212
71.136967182159 804.3784263134
71.222562074661 804.16989541054
71.308032035828 803.94597792625
71.462867021561 803.71648573875
71.54768705368 803.45456647873
71.632974147797 803.23849034309
71.71902012825 803.01964187622
71.803347110748 802.78987979889
71.888298034668 802.55453824997
71.973672151566 802.29855632782
72.058494091034 802.06126213074
72.181715965271 801.84879755974
72.267070055008 801.62454199791
72.352550029755 801.37189626694
72.438111066818 801.11127078533
72.523347139359 800.90616703033
72.609104156494 800.69685959816
72.694314002991 800.42021632195
72.779131174088 800.24304056168
72.901123046875 800.03146934509
72.986040115356 799.89043331146
73.070425987244 799.71479463577
73.155936002731 799.58516609669
73.240489006042 799.39960432053
73.325746059418 799.14994645119
73.410910129547 798.91711461544
73.495599985123 798.70419931412
73.616562128067 798.4726433754
73.760313987732 798.22679412365
73.844714164734 797.97513401508
73.929214000702 797.74830579758
74.014074087143 797.54648327827
74.098154067993 797.31693100929
74.183161020279 797.09768855572
74.267683029175 796.87532114983
74.391519069672 796.67239737511
74.476682186127 796.49196434021
74.561619997025 796.2830530405
74.647310972214 796.04299283028
74.732743024826 795.77483415604
74.817080020905 795.54486870766
74.902307987213 795.299477458
74.987149953842 795.10094928741
75.110900163651 794.90909016132
75.195728063583 794.70176124573
75.279838085175 794.48234558105
75.364274024963 794.23086428642
75.448978185654 794.05639529228
75.533563137054 793.86073946953
75.618404150009 793.68667423725
75.703142166138 793.51463747025
75.823362112045 793.27665352821
75.907212972641 793.10493516922
76.033565998077 792.92485678196
76.11974811554 792.765578866
76.205194950104 792.61303663254
76.290912151337 792.36161124706
76.376387119293 792.13484942913
76.462085008621 791.92762041092
76.587702035904 791.72682106495
76.673552036285 791.53902101517
76.759236097336 791.29675722122
76.844516038895 791.08595299721
76.930421113968 790.91729855537
77.016242027283 790.74347639084
77.101732969284 790.48046588898
77.187777042389 790.32387256622
77.310551166534 790.14704370499
77.394827127457 789.96308326721
77.479066133499 789.81267607212
77.563745975494 789.59720396996
77.648566007614 789.35509252548
77.732980012894 789.18349277973
77.816951036453 789.02133512497
77.90161895752 788.79016172886
78.024407148361 788.60304570198
78.109955072403 788.34547710419
78.195538043976 788.14965093136
78.316295146942 787.97190785408
78.400165081024 787.80982196331
78.484671115875 787.62694907188
78.569390058517 787.41449439526
78.654021978378 787.18751299381
78.775825023651 786.98951506615
78.861039161682 786.79412472248
78.94678401947 786.60941708088
79.032493114471 786.44294786453
79.118278026581 786.23891437054
79.203655958176 786.04008448124
79.289321184158 785.85257089138
79.375200033188 785.67028331757
79.498980998993 785.48437857628
79.583484172821 785.27776885033
79.66764497757 785.09804081917
79.752909183502 784.92459309101
79.838826179504 784.7203233242
79.923180103302 784.53472101688
80.007718086243 784.36634516716
80.091816186905 784.21244359016
80.212723970413 783.99601554871
80.297018051147 783.83015084267
80.381555080414 783.6220304966
80.466310024261 783.44709038734
80.577286958694 783.29323017597
80.662029981613 783.12707126141
80.747189044952 782.96265363693
80.831568002701 782.75993585587
80.953278064728 782.5768969059
81.03785610199 782.39801061153
81.122712135315 782.23466670513
81.207666158676 782.05291283131
81.292469024658 781.87856030464
81.377236127853 781.71450257301
81.46306014061 781.51700055599
81.548541069031 781.3589656353
81.673501968384 781.16050708294
81.759102106094 780.9747133255
81.84449505806 780.77758717537
81.930328130722 780.58964538574
82.015581130981 780.40391719341
82.100764036179 780.21660363674
82.186767101288 780.09019064903
82.271943092346 779.92650413513
82.396094083786 779.74003124237
82.481805086136 779.597266078
82.567202091217 779.4418772459
82.65393614769 779.26863777637
82.739091157913 779.10558855534
82.847964048386 778.95439589024
82.933793067932 778.76702010632
83.018596172333 778.61096584797
83.143684148788 778.44465136528
83.228306055069 778.28234362602
83.313513994217 778.14894211292
83.398905992508 778.01522529125
83.484147071838 777.80611515045
83.569033145905 777.6472132206
83.654376983643 777.49031019211
83.739706993103 777.32596135139
83.863047122955 777.16757595539
83.947870016098 776.98295891285
84.032318115234 776.82622015476
84.118072986603 776.69333529472
84.203449964523 776.57103943825
84.288055181503 776.36587572098
84.37357211113 776.22065150738
84.458559036255 776.05392193794
84.582229137421 775.91389167309
84.667324066162 775.79762423038
84.753031015396 775.62721836567
84.838765144348 775.46100485325
84.923635959625 775.33474171162
85.00927400589 775.18554890156
85.127892017365 775.01192235947
85.212790966034 774.8129991293
85.335911989212 774.64833343029
85.420650005341 774.51195752621
85.506235122681 774.37855553627
85.591850042343 774.23743724823
85.676767110825 774.08393502235
85.761718988419 773.90016245842
85.847368001938 773.74070906639
85.93245100975 773.62210917473
86.056822061539 773.48222017288
86.142313957214 773.3322262764
86.227812051773 773.18168401718
86.312536001205 773.00669920444
86.39787197113 772.83880591393
86.483278036118 772.67579257488
86.568513154984 772.52814149857
86.654855012894 772.39989745617
86.779334068298 772.24626886845
86.864469051361 772.06388282776
86.949893951416 771.91008424759
87.034989118576 771.77270114422
87.120162010193 771.60814261436
87.204786062241 771.48510110378
87.290428161621 771.33739542961
87.400310993195 771.20437312126
87.522778987885 771.06953811646
87.607359170914 770.92855012417
87.691560983658 770.78302121162
87.775891065598 770.64735376835
87.860419034958 770.48892521858
87.944676160812 770.3536542654
88.030230045319 770.22094082832
88.11572599411 770.0738505125
88.240461111069 769.95527803898
88.326029062271 769.82420814037
88.410948038101 769.65727460384
88.496688127518 769.51165151596
88.582293987274 769.36118781567
88.667304039001 769.23785924911
88.752993106842 769.12254500389
88.83828997612 768.98636078835
88.960802078247 768.82385909557
89.045582056046 768.6988440752
89.131169080734 768.58840608597
89.217451095581 768.42505836487
89.303119182587 768.29941785336
89.389049053192 768.12475037575
89.475578069687 767.9913611412
89.560881137848 767.86952233315
};
\addplot [blue]
table {%
0.042627096176147 3612.399224
89.560881137848 3612.399224
};
\addplot [green!50.196078431372548!black, mark=*, mark size=1, only marks]
table {%
0.042784214019775 69516.635883331
0.10696220397949 69516.635883331
0.17303800582886 69516.635883331
0.23932909965515 69516.635883331
0.30573320388794 69516.635883331
0.37193918228149 69516.635883331
0.43873119354248 69516.635883331
0.54275608062744 69516.635883331
0.609050989151 69516.635883331
0.67541408538818 69516.635883331
0.74143099784851 69516.635883331
0.80787920951843 69516.635883331
0.87439203262329 69516.635883331
0.94073414802551 69516.635883331
1.0066699981689 69516.635883331
1.0734570026398 69516.635883331
1.1787002086639 69516.635883331
1.244668006897 69516.635883331
1.3109641075134 69516.635883331
1.3774449825287 69516.635883331
1.4439220428467 69516.635883331
1.5101029872894 69516.635883331
1.5764760971069 69516.635883331
1.642893075943 69516.635883331
1.7489931583405 69516.635883331
1.8323941230774 69516.635883331
1.8987560272217 69516.635883331
1.9657590389252 69516.635883331
2.0320880413055 69516.635883331
2.098818063736 69516.635883331
2.1657750606537 69516.631977081
2.2320990562439 69516.628070831
2.3366661071777 69516.628070831
2.4029431343079 69516.624164581
2.4691112041473 69516.620258331
2.5357491970062 69516.612442017
2.6017510890961 69516.608047485
2.6678881645203 69516.369663239
2.7350220680237 69515.277168274
2.8017041683197 69513.21647644
2.904776096344 69508.598842621
2.9713380336761 69499.152072906
3.0380210876465 68418.969093323
3.1053161621094 68946.299476624
3.172413110733 65589.100032806
3.2396659851074 66750.566402435
3.3072650432587 60476.047016144
3.3746361732483 56671.458297729
3.4774792194366 317009.567276
3.5454239845276 53068.621391296
3.6255130767822 50387.375926971
3.6940560340881 587071.54410553
3.7629120349884 46694.873474121
3.8315360546112 43924.751327515
3.9005711078644 153190.36738586
3.9700109958649 37386.892501831
4.0755741596222 34193.90801239
4.1448690891266 38064.937156677
4.21448802948 27753.783348083
4.2843000888824 26191.848171234
4.3543591499329 23444.543735504
4.4248011112213 20261.446418762
4.495236158371 19059.156093597
4.5656960010529 17085.23683548
4.6755859851837 15393.578357697
4.7465600967407 14460.484676361
4.8181781768799 13290.717845917
4.890251159668 12658.029689789
4.9621410369873 11751.87493515
5.0340120792389 10434.565448761
5.1064140796661 9736.9001731873
5.1788091659546 9194.7169685364
5.2886130809784 8724.5966186523
5.3613421916962 8083.3656463623
5.4335830211639 7746.6212615967
5.511815071106 7255.8381309509
5.5846261978149 6941.4870796204
5.6574010848999 6628.6632232666
5.7311201095581 6236.7162818909
5.8044509887695 5938.0711097717
5.9154870510101 5715.79945755
5.9886801242828 5389.7125473022
6.0625650882721 5158.991104126
6.1363999843597 4865.5084762573
6.2104442119598 4678.4820747375
6.2849659919739 4517.2193641663
6.3598070144653 4327.3541870117
6.4347200393677 4163.2512168884
6.5448260307312 3993.7949905396
6.6196441650391 3852.6465568542
6.6948211193085 3712.9854164124
6.7708840370178 3560.4692573547
6.8468279838562 3429.2631492615
6.9229700565338 3345.6600227356
6.9992110729218 3235.2857093811
7.0752670764923 3158.8860588074
7.1897780895233 3095.1885452271
7.2667820453644 2997.6986160278
7.3441581726074 2929.9846801758
7.4222071170807 2845.616191864
7.5086212158203 2757.3676185608
7.5862860679626 2688.8380050659
7.6643121242523 2631.9105606079
7.742635011673 2583.596736908
7.8583941459656 2514.6000747681
7.9368150234222 2470.8908004761
8.015547990799 2425.3889541626
8.0945930480957 2373.1707382202
8.1738090515137 2329.3812942505
8.2529170513153 2280.4231872559
8.3327171802521 2246.3288154602
8.412563085556 2210.4969024658
8.5323669910431 2175.5965385437
8.6123671531677 2132.5844039917
8.6923711299896 2101.3981437683
8.7731881141663 2065.4902572632
8.8538711071014 2038.9622764587
8.9349381923676 2011.9184761047
9.0159401893616 1975.7887496948
9.0971031188965 1943.7150993347
9.2160501480103 1920.39087677
9.2980940341949 1896.8908348083
9.3793962001801 1873.2261047363
9.4617321491241 1847.5275726318
9.5439071655273 1819.2150115967
9.6396961212158 1795.5306587219
9.7217020988464 1776.0506401062
9.8037440776825 1746.976890564
9.9232749938965 1733.0638809204
10.005751132965 1706.6420898438
10.08825302124 1689.8640289307
10.171224117279 1672.111743927
10.253744125366 1654.8953857422
10.336841106415 1634.5651931763
10.420240163803 1617.9381408691
10.50398516655 1598.5747566223
10.622583150864 1580.7375450134
10.706737041473 1567.0774307251
10.791179180145 1550.8500099182
10.875601053238 1535.6434898376
10.960035085678 1519.4366531372
11.044898986816 1504.2634811401
11.1294901371 1493.9333305359
11.214109182358 1482.0381813049
11.333857059479 1466.8032531738
11.417671203613 1452.4881973267
11.502004146576 1440.8296585083
11.586014032364 1426.5565910339
11.670716047287 1412.5608978271
11.756143093109 1401.4234237671
11.846863031387 1387.2181892395
11.931174993515 1375.9270515442
12.052792072296 1364.2997055054
12.137800216675 1352.9882659912
12.222318172455 1345.2709007263
12.307033061981 1335.5913085938
12.391515016556 1326.5559806824
12.475583076477 1319.243183136
12.560273170471 1311.4591674805
12.644749164581 1304.3549232483
12.767469167709 1292.0529441833
12.852966070175 1283.5993900299
12.938513040543 1274.0996513367
13.024154186249 1266.1445560455
13.10938000679 1258.3945388794
13.195733070374 1249.7235221863
13.280798196793 1240.812417984
13.366062164307 1234.1091308594
13.491610050201 1226.2304019928
13.576381206512 1217.3270511627
13.662008047104 1208.8450965881
13.747821092606 1202.2141036987
13.833410024643 1196.4033699036
13.919671058655 1190.6966533661
14.005594015121 1183.7244777679
14.114147186279 1175.875213623
14.240455150604 1168.4631137848
14.325969219208 1162.6812705994
14.411840200424 1156.8251876831
14.497534990311 1150.224313736
14.583299160004 1142.9059848785
14.668997049332 1136.4562988281
14.754304170609 1131.6380252838
14.839660167694 1127.0846214294
14.964022159576 1121.4566802979
15.049800157547 1115.8161621094
15.135429143906 1109.90417099
15.220931053162 1104.2350635529
15.306496143341 1098.335395813
15.391968011856 1093.5037288666
15.477275133133 1089.3155670166
15.563071012497 1084.2856788635
15.687378168106 1078.9295692444
15.772175073624 1073.0441970825
15.856733083725 1068.0552978516
15.942451000214 1062.1140823364
16.027493000031 1056.6893024445
16.112353086472 1051.7995052338
16.197451114655 1047.3936767578
16.282134056091 1042.4003124237
16.420883178711 1038.3071975708
16.505185127258 1033.4837722778
16.589601039886 1029.8612823486
16.674523115158 1025.7244491577
16.759292125702 1021.0576400757
16.844293117523 1016.8759040833
16.929272174835 1013.1107368469
17.013957023621 1008.6621608734
17.134702205658 1003.8749313354
17.219452142715 999.73736953735
17.303918123245 996.06895256042
17.388928174973 992.36532211304
17.473587989807 988.13716506958
17.558449029922 984.18016433716
17.643347024918 980.14575386047
17.727901220322 976.59427261353
17.849392175674 972.81824493408
17.934935092926 970.40701675415
18.020323991776 967.43058395386
18.106132984161 963.81727027893
18.191035985947 961.10659790039
18.276285171509 957.84836769104
18.361900091171 953.66213989258
18.447538137436 949.5412940979
18.572911024094 946.60510635376
18.673700094223 942.862449646
18.759016990662 939.35649299622
18.844033002853 936.81676101685
18.929175138474 934.53178405762
19.014029026031 931.90870857239
19.099745988846 929.64226150513
19.184756994247 925.23636627197
19.307759046555 923.3840713501
19.393206119537 919.97241020203
19.478212118149 917.4262752533
19.56334400177 914.87982368469
19.64838218689 911.2336730957
19.733359098434 908.15964698792
19.81862616539 905.80823898315
19.903952121735 903.25907516479
20.026411056519 900.70596504211
20.11164021492 897.23210525513
20.197280168533 894.56643295288
20.282702207565 892.33038330078
20.367655038834 889.7370262146
20.452958106995 887.32487487793
20.538197040558 883.93432998657
20.623470067978 881.46390724182
20.74813914299 879.33665657043
20.833445072174 876.90361404419
20.935501098633 874.51592254639
21.019753217697 871.83734703064
21.104245185852 869.60404777527
21.188709020615 867.2309627533
21.27322101593 864.50568199158
21.357557058334 861.99369049072
21.478977203369 859.88018989563
21.563343048096 857.29160881042
21.647457122803 855.10511016846
21.732167005539 853.13055229187
21.816927194595 850.93787765503
21.901364088058 849.2215423584
21.985798120499 846.89161491394
22.0703561306 844.93988037109
22.193273067474 843.11261940002
22.279010057449 840.93469238281
22.364108085632 838.66075897217
22.450398206711 836.48896026611
22.535864114761 834.80410957336
22.621453046799 832.69182395935
22.707451105118 830.61619567871
22.793167114258 828.62770462036
22.917447090149 826.27460861206
23.001783132553 824.37657546997
23.086425065994 822.76507377625
23.176552057266 820.66995048523
23.260865211487 818.8439655304
23.34517121315 816.44737815857
23.430407047272 814.58642196655
23.515147209167 812.99329376221
23.635745048523 811.4876499176
23.720028162003 809.90329360962
23.80482006073 807.96752166748
23.889013051987 806.01811981201
23.973681211472 804.37188911438
24.05801320076 802.57514953613
24.142690181732 800.69034576416
24.22746515274 799.18993186951
24.347901105881 797.54711151123
24.432870149612 795.6837272644
24.518671989441 793.915184021
24.604737043381 792.29229736328
24.689662218094 790.64465904236
24.775233983994 789.15457725525
24.86103105545 787.54668045044
24.946132183075 785.98104095459
25.070600986481 784.21813392639
25.155250072479 782.32542800903
25.239837169647 780.53213119507
25.324045181274 779.09173774719
25.414618015289 777.41370773315
25.499942064285 775.92185974121
25.585478067398 774.37408828735
25.669774055481 772.76147079468
25.796068191528 771.60729026794
25.881628990173 769.83834648132
25.967105150223 768.22917175293
26.05309510231 766.81723213196
26.13832116127 765.39843940735
26.223753213882 763.8731212616
26.308981180191 762.28854751587
26.394565105438 760.89745140076
26.517728090286 759.53197860718
26.603343009949 758.11959266663
26.689048051834 756.58108139038
26.774458169937 754.88367843628
26.860118150711 753.47244262695
26.94589805603 752.33333778381
27.031617164612 750.61525344849
27.11642408371 749.24379730225
27.240069150925 748.03858947754
27.325075149536 746.76015663147
27.409767150879 745.65337753296
27.495684146881 744.28439331055
27.580633163452 742.9412689209
27.67181801796 741.76987838745
27.757050037384 740.41563987732
27.842064142227 738.85727596283
27.966126203537 737.39401817322
28.051669120789 736.18725967407
28.136678218842 734.75051116943
28.222387075424 733.49972248077
28.30731511116 732.18810558319
28.391864061356 730.78731155396
28.477426052094 729.73526191711
28.562574148178 728.1687746048
28.687414169312 726.98026847839
28.772238016129 725.77725219727
28.857053995132 724.85091209412
28.942265033722 723.98044395447
29.027108192444 722.68743419647
29.111679077148 721.39726638794
29.197281122208 720.32382392883
29.282035112381 719.17550086975
29.403856039047 718.06282615662
29.488859176636 716.8786277771
29.574149131775 715.84164047241
29.65954208374 714.79741191864
29.74482011795 713.71362018585
29.830152988434 712.5561876297
29.926385164261 711.62487411499
30.011363983154 710.60697364807
30.135557174683 709.45195198059
30.220610141754 708.59236335754
30.305146217346 707.62016677856
30.390341043472 706.57654762268
30.474925041199 705.83955192566
30.5604159832 704.79916000366
30.64599609375 703.50068664551
30.731096982956 702.15959835052
30.854270219803 701.19591712952
30.939159154892 700.17253017426
31.024020195007 699.1987247467
31.108813047409 698.19761371613
31.19384598732 697.22416114807
31.279085159302 696.40565013885
31.364332199097 695.15503025055
31.449837207794 694.00149345398
31.573505163193 693.14820766449
31.658819198608 692.26854133606
31.744620084763 691.12726211548
31.829871177673 690.10737228394
31.915203094482 689.54712200165
31.999942064285 688.74167728424
32.085071086884 687.90657997131
32.176429033279 686.83989524841
32.301040172577 685.8286113739
32.386169195175 684.80812263489
32.471204042435 684.02590274811
32.556620121002 683.22606182098
32.642352104187 682.18794822693
32.72790813446 681.29030895233
32.812999010086 680.50642204285
32.898416996002 679.62340354919
33.020421028137 678.52042388916
33.105834007263 677.6762638092
33.191133022308 676.96312141418
33.27631521225 676.15950202942
33.36163020134 675.37787723541
33.447031021118 674.26469612122
33.53249502182 673.38932037354
33.617914199829 672.64717102051
33.740771055222 671.78778457642
33.825340032578 671.16100502014
33.910330057144 670.39758110046
33.995395183563 669.38270759583
34.080221176147 668.53242301941
34.165148019791 667.69207286835
34.250749111176 666.7460641861
34.335963010788 665.92734909058
34.465323209763 665.22552394867
34.550000190735 664.31897544861
34.634989023209 663.49654769897
34.719422101974 662.68544387817
34.804473161697 661.97672462463
34.889587163925 661.36440467834
34.975154161453 660.48671913147
35.060070037842 659.60013771057
35.184296131134 658.89106178284
35.269484043121 658.15833568573
35.354789018631 657.26980400085
35.44029712677 656.48007583618
35.525651216507 655.81180381775
35.610646009445 654.98561668396
35.69553899765 654.26940155029
35.781130075455 653.53962039948
35.903267145157 652.89861297607
35.987998008728 652.29634571075
36.072762012482 651.46265792847
36.157757043839 650.52493667603
36.242492198944 649.79087543488
36.327439069748 649.16983127594
36.412739992142 648.41752052307
36.497910022736 647.70693778992
36.619745016098 646.95371055603
36.725999116898 646.2568731308
36.811311006546 645.58808612823
36.897192001343 644.93330478668
36.9812541008 644.17884922028
37.065522193909 643.4276266098
37.150196075439 642.72195720673
37.235876083374 642.09881210327
37.360871076584 641.36030960083
37.446583032608 640.63383769989
37.532534122467 640.01581192017
37.617797136307 639.46836566925
37.703568220139 638.82126998901
37.78915810585 638.10469055176
37.874296188354 637.44514083862
37.960255146027 636.73390388489
38.085309028625 636.11814498901
38.169836044312 635.51785564423
38.254051208496 634.75601768494
38.338827133179 634.15173530579
38.42386007309 633.50797271729
38.508311986923 632.68565559387
38.593138217926 632.07905006409
38.677613019943 631.54333209991
38.803017139435 630.72807693481
38.888262987137 630.20548629761
39.005023002625 629.73944377899
39.089961051941 629.01691246033
39.174166202545 628.62273788452
39.258921146393 627.97077655792
39.344419002533 627.34126281738
39.429136991501 626.7967376709
39.550631046295 626.22987747192
39.635671138763 625.51806354523
39.720372200012 624.89376163483
39.80522608757 624.30037498474
39.890107154846 623.63778209686
39.974851131439 623.03357505798
40.059904098511 622.50164794922
40.144841194153 622.03045845032
40.265429019928 621.56105136871
40.349816083908 620.94938182831
40.434416055679 620.29757499695
40.51917219162 619.84099197388
40.603903055191 619.31557369232
40.68906712532 618.54031944275
40.77438211441 617.97015953064
40.859488010406 617.5376329422
40.983854055405 616.85508346558
41.069174051285 616.41489601135
41.154847145081 615.94433307648
41.261003017426 615.40594005585
41.346657037735 615.0516204834
41.432235002518 614.57076740265
41.518280982971 613.91484642029
41.603651046753 613.43119621277
41.729583024979 612.85433769226
41.813892126083 612.32698059082
41.898605108261 611.73880195618
41.983597993851 611.18311500549
42.068264007568 610.70538806915
42.153161048889 610.15389823914
42.237565040588 609.54047489166
42.321866989136 608.95234203339
42.442424058914 608.49089622498
42.526650190353 608.10864162445
42.611013174057 607.64808273315
42.695488214493 607.08423042297
42.779551029205 606.59398078918
42.864567041397 606.17580223083
42.948944091797 605.66418457031
43.034540176392 605.10968875885
43.158294200897 604.60280132294
43.243535041809 604.19079971313
43.327939033508 603.68263816833
43.413047075272 603.19088459015
43.517109155655 602.78029632568
43.602035045624 602.19907951355
43.686999082565 601.75254631042
43.772287130356 601.23112297058
43.895171165466 600.71979045868
43.979748010635 600.32925605774
44.063928127289 599.82591819763
44.149290084839 599.22953128815
44.234180212021 598.72665691376
44.320343017578 598.31556797028
44.406280040741 597.72942638397
44.492257118225 597.29971218109
44.616646051407 596.91386032104
44.701322078705 596.42931365967
44.786389112473 596.02401924133
44.87118601799 595.47000408173
44.955636024475 594.96565055847
45.040405988693 594.48702907562
45.125132083893 594.09668922424
45.210123062134 593.78422164917
45.332108020782 593.32294368744
45.417270183563 592.88426589966
45.502756118774 592.45815372467
45.588190078735 592.05364322662
45.67355298996 591.59376239777
45.770316123962 591.11381626129
45.855702161789 590.68108940125
45.940810203552 590.27212238312
46.066040039062 589.87469291687
46.150660037994 589.4582195282
46.235417127609 589.0400724411
46.320327043533 588.59728050232
46.404925107956 588.1481962204
46.4901471138 587.7455368042
46.575232028961 587.31790208817
46.660359144211 586.91960573196
46.785874128342 586.60264587402
46.871004104614 586.16073036194
46.956409215927 585.70316696167
47.041640996933 585.30928897858
47.127675056458 584.95248222351
47.213100194931 584.55383777618
47.297959089279 584.20280838013
47.382994174957 583.86065864563
47.507175207138 583.53662586212
47.592491149902 583.21378326416
47.677551031113 582.75638961792
47.763058185577 582.34863567352
47.848438024521 581.97385978699
47.933494091034 581.59789943695
48.030618190765 581.13253688812
48.115760087967 580.76169967651
48.238074064255 580.44188785553
48.322263002396 580.07682418823
48.406858205795 579.64032173157
48.491797208786 579.2170419693
48.576766014099 578.8621339798
48.663037061691 578.56705856323
48.748697042465 578.25082683563
48.834760189056 577.82893753052
48.958646059036 577.42653274536
49.043507099152 577.11231613159
49.127809047699 576.72005224228
49.212255001068 576.31978130341
49.296819210052 575.97661876678
49.381046056747 575.6914024353
49.465500116348 575.40553855896
49.549728155136 575.05308103561
49.670137166977 574.7060508728
49.755290031433 574.33419799805
49.839464187622 573.99529981613
49.923893213272 573.67134094238
50.008680105209 573.28906774521
50.092714071274 572.94145011902
50.177925109863 572.56293010712
50.27435708046 572.20114040375
50.397581100464 571.85983753204
50.482722043991 571.48480176926
50.567280054092 571.08847427368
50.652503013611 570.76332759857
50.737776994705 570.45234584808
50.823370218277 570.06528806686
50.90834403038 569.70680427551
50.99360704422 569.38989877701
51.117356061935 569.07936525345
51.202579021454 568.69931030273
51.287530183792 568.39653873444
51.372503042221 568.11290836334
51.457528114319 567.76459360123
51.542156219482 567.48237800598
51.627410173416 567.1777048111
51.712203025818 566.75069618225
51.833403110504 566.47091960907
51.918009996414 566.17828083038
52.003067016602 565.79346418381
52.088266134262 565.48838233948
52.173222064972 565.17142391205
52.258067131042 564.74342823029
52.342947006226 564.51910972595
52.428198099136 564.24214553833
52.558840990067 563.95285844803
52.643319129944 563.73430871964
52.727897167206 563.32288885117
52.812693119049 563.07376813889
52.897072076797 562.77385234833
52.981407165527 562.55338048935
53.066475152969 562.31881523132
53.151423215866 561.90053939819
53.271735191345 561.70857620239
53.355971097946 561.37310314178
53.440788030624 561.21886587143
53.525395154953 560.98122930527
53.609724998474 560.68190670013
53.694725990295 560.28579425812
53.779645204544 559.9920167923
53.864526033401 559.7854590416
53.988065004349 559.43778896332
54.073891162872 559.1549577713
54.159144163132 558.90362787247
54.244312047958 558.60296726227
54.32928109169 558.3465256691
54.414291143417 557.97368574142
54.499341011047 557.69109964371
54.584175109863 557.42381286621
54.705702066422 557.1666469574
54.808029174805 556.89358615875
54.89248919487 556.60404682159
54.977792024612 556.30498933792
55.062962055206 556.04357671738
55.1475481987 555.77693414688
55.232151031494 555.46962738037
55.316395998001 555.17300319672
55.439141988754 554.9260597229
55.52386713028 554.68056726456
55.608596086502 554.35246706009
55.693076133728 554.04842662811
55.778083086014 553.78815221786
55.863270998001 553.50964355469
55.948486089706 553.24684429169
56.033691167831 552.94787931442
56.154276132584 552.65001916885
56.239241123199 552.43126010895
56.324092149734 552.20737552643
56.410196065903 551.82946109772
56.495529174805 551.63821983337
56.58110499382 551.38752841949
56.666771173477 551.16403055191
56.752370119095 550.96786403656
56.877088069916 550.67051029205
56.962091207504 550.41686534882
57.067605018616 550.1987953186
57.152916193008 549.9116024971
57.237366199493 549.66368961334
57.322446107864 549.40679168701
57.407966136932 549.14707326889
57.492998123169 548.93504095078
57.616730213165 548.66572284698
57.701626062393 548.38951587677
57.787194013596 548.16001176834
57.872051000595 547.89974880219
57.957236051559 547.61646413803
58.042424201965 547.36186170578
58.127609014511 547.11226415634
58.21274805069 546.82970285416
58.334541082382 546.537088871
58.419342041016 546.2837471962
58.504315137863 546.0343670845
58.589839220047 545.77598237991
58.675045013428 545.51049613953
58.759694099426 545.26424598694
58.845380067825 545.04860782623
58.930560112 544.80554771423
59.052308082581 544.55803775787
59.137375116348 544.300989151
59.222442150116 544.06144762039
59.327709197998 543.83645200729
59.412752151489 543.59250640869
59.496849060059 543.35524082184
59.581357002258 543.12728023529
59.665825128555 542.89624786377
59.788196086884 542.63266658783
59.873068094254 542.3909072876
59.958301067352 542.16359901428
60.043847084045 541.90056419373
60.129302024841 541.65689659119
60.214860200882 541.43787384033
60.299892187119 541.18759250641
60.385227203369 540.99066448212
60.507901191711 540.75616073608
60.592400074005 540.52309703827
60.676553010941 540.32125759125
60.761960029602 540.08361434937
60.846927165985 539.83304214478
60.931305170059 539.61068296432
61.016208171844 539.39459085464
61.100469112396 539.16343593597
61.220717191696 538.94398736954
61.304381132126 538.74734020233
61.38871216774 538.52834415436
61.473325014114 538.33861351013
61.587476015091 538.14918279648
61.672275066376 537.87991523743
61.757882118225 537.67607593536
61.842745065689 537.45935249329
61.965398073196 537.25074768066
62.050355195999 537.06654453278
62.135357141495 536.81595945358
62.220352172852 536.60872173309
62.304832220078 536.43940877914
62.389612197876 536.25095558167
62.47465801239 536.05741405487
62.559328079224 535.8396396637
62.680461168289 535.63762521744
62.765084028244 535.42073154449
62.849799156189 535.23332977295
62.934989213943 535.0382437706
63.019636154175 534.8508234024
63.104343175888 534.64444971085
63.189208030701 534.39179229736
63.273640155792 534.19617938995
63.39480805397 534.04535579681
63.479151010513 533.83057880402
63.563914060593 533.63047599792
63.648555994034 533.39265203476
63.733293056488 533.18284273148
63.837551116943 532.99409484863
63.922732114792 532.7804441452
64.007613182068 532.55429172516
64.130644083023 532.35639381409
64.215882062912 532.18511629105
64.300794124603 531.97899246216
64.386423110962 531.83585262299
64.472010135651 531.63432836533
64.557007074356 531.40627002716
64.64259314537 531.24215507507
64.728404045105 531.04747629166
64.851063013077 530.83763217926
64.93647813797 530.65352582932
65.021440029144 530.45279932022
65.106958150864 530.24842453003
65.192131996155 530.05700492859
65.277351140976 529.87855434418
65.363285064697 529.69049978256
65.448739051819 529.49487018585
65.571508169174 529.29798555374
65.656543016434 529.08950090408
65.741791009903 528.88442373276
65.827515125275 528.67402362823
65.912627220154 528.4886803627
65.997800111771 528.29075431824
66.1017370224 528.10353469849
66.18618106842 527.9373793602
66.309152126312 527.76139307022
66.395390987396 527.57747364044
66.480965137482 527.39222145081
66.566254138947 527.21835708618
66.651535987854 527.03277873993
66.737473011017 526.80989933014
66.82307600975 526.61716461182
66.908989191055 526.423828125
67.033902168274 526.20559692383
67.11847615242 525.98542499542
67.203229188919 525.76607656479
67.287511110306 525.59197950363
67.371650218964 525.41576480865
67.456578016281 525.22321939468
67.541099071503 525.0394449234
67.62566113472 524.84604120255
67.746017217636 524.63552761078
67.830015182495 524.44149208069
67.914863109589 524.27360057831
67.999464988708 524.11837244034
68.083981990814 523.92894697189
68.168596029282 523.76783251762
68.252627134323 523.59874105453
68.357520103455 523.39603376389
68.480988025665 523.23688364029
68.566161155701 523.07788205147
68.651246070862 522.86577010155
68.736539125443 522.69327378273
68.821654081345 522.50313186646
68.906762123108 522.32479715347
68.992607116699 522.17327833176
69.077913045883 522.0047712326
69.20075917244 521.83200550079
69.28574514389 521.66898918152
69.370141029358 521.49268531799
69.455649137497 521.31957912445
69.54133605957 521.15153598785
69.626933097839 520.99331283569
69.712774038315 520.82620382309
69.798161029816 520.6542365551
69.920077085495 520.48007035255
70.004459142685 520.30422091484
70.089695215225 520.13282561302
70.174858093262 519.94795203209
70.259778022766 519.76578330994
70.345026016235 519.62478232384
70.430330038071 519.45031476021
70.515184164047 519.2713303566
70.659669160843 519.12005138397
70.744302988052 518.96059966087
70.82958316803 518.7850022316
70.915417194366 518.61982798576
71.000402212143 518.46780157089
71.085775136948 518.32949137688
71.171007156372 518.13634681702
71.256177186966 517.97235321999
71.379298210144 517.82529616356
71.46438908577 517.68118166924
71.549638032913 517.54091358185
71.634505033493 517.36020374298
71.719722986221 517.18725967407
71.805170059204 517.03363037109
71.890509128571 516.88300800323
71.975704193115 516.72328352928
72.09957909584 516.52867007256
72.18431520462 516.38446307182
72.268476009369 516.23005819321
72.35432600975 516.07851362228
72.439678192139 515.92566657066
72.524464130402 515.73252606392
72.610266208649 515.55233669281
72.695546150208 515.40603232384
72.818111181259 515.24318480492
72.925022125244 515.08278226852
73.00997209549 514.92585110664
73.09533405304 514.77371501923
73.180287122726 514.64590406418
73.265290021896 514.49308395386
73.350979089737 514.32116818428
73.436983108521 514.18909454346
73.560662031174 514.02161955833
73.645645141602 513.85672712326
73.730928182602 513.69309425354
73.816716194153 513.52620959282
73.902341127396 513.36127614975
73.987524986267 513.22431516647
74.073381185532 513.09410262108
74.159185171127 512.93779730797
74.281339168549 512.80269789696
74.366190195084 512.66034412384
74.45156121254 512.5019030571
74.536915063858 512.35290384293
74.622237205505 512.19578099251
74.707849025726 512.03348207474
74.793115139008 511.88414907455
74.878395080566 511.73008394241
75.001254081726 511.582654953
75.08597612381 511.44140625
75.178201198578 511.27963829041
75.263662099838 511.12033510208
75.348086118698 510.97245025635
75.433459043503 510.81896066666
75.518815040588 510.67215824127
75.603633165359 510.52747535706
75.725956201553 510.39735221863
75.811278104782 510.26906728745
75.896574020386 510.11229228973
75.98136305809 509.98564505577
76.067092180252 509.84249424934
76.151664018631 509.68589043617
76.23729801178 509.56701779366
76.322483062744 509.43910312653
76.446537017822 509.26536440849
76.531545162201 509.13453435898
76.616286039352 509.01478052139
76.701553106308 508.85883903503
76.787043094635 508.72870349884
76.871751070023 508.56892490387
76.956923007965 508.42130613327
77.041723012924 508.30087733269
77.163286209106 508.16875171661
77.248099088669 508.01893758774
77.332967042923 507.86043047905
77.428453207016 507.7312066555
77.513483047485 507.62409543991
77.598622083664 507.49948453903
77.684599161148 507.36313819885
77.769960165024 507.23121404648
77.893429994583 507.0937461853
77.978386163712 506.94146633148
78.06375002861 506.80215263367
78.149314165115 506.67945575714
78.234233140945 506.54664707184
78.319389104843 506.41158270836
78.405281066895 506.29499220848
78.490672111511 506.2000014782
78.613956212997 506.07087039948
78.698841094971 505.95130419731
78.784323215485 505.80616784096
78.869750022888 505.65634608269
78.954622983932 505.52270531654
79.039584159851 505.39823889732
79.12483716011 505.28262233734
79.209937095642 505.15915513039
79.331958055496 505.01445245743
79.41682100296 504.89286661148
79.502097129822 504.78909349442
79.587374210358 504.68074440956
79.69216299057 504.57397079468
79.77700304985 504.43029093742
79.86212515831 504.30853152275
79.947800159454 504.20986509323
80.071781158447 504.07614660263
80.157243013382 503.95481944084
80.241744995117 503.82456278801
80.327107191086 503.70526695251
80.412761211395 503.59831905365
80.497460126877 503.47794079781
80.582809209824 503.39186954498
80.667606115341 503.27134537697
80.790379047394 503.16793441772
80.87539100647 503.07119488716
80.960675001144 502.93602466583
81.046101093292 502.81106138229
81.130976200104 502.70503664017
81.2156291008 502.60211396217
81.301300048828 502.48234939575
81.385870218277 502.34524679184
81.509719133377 502.22333669662
81.594707012177 502.10971665382
81.680339097977 501.97555065155
81.76608300209 501.84982919693
81.851459026337 501.72726631165
81.957406044006 501.61788964272
82.04261803627 501.50516009331
82.127730131149 501.35537552834
82.252496004105 501.21841430664
82.336897134781 501.10037207603
82.421826124191 500.97715497017
82.507194042206 500.86497735977
82.592012166977 500.74313783646
82.677002191544 500.62493729591
82.762181997299 500.51789045334
82.847602128983 500.41338968277
82.970445156097 500.30588054657
83.055438995361 500.19195413589
83.140387058258 500.10441970825
83.225685119629 499.99486541748
83.310581207275 499.86714625359
83.395840167999 499.77559709549
83.481164216995 499.68445110321
83.566243171692 499.57599902153
83.689321041107 499.46402072906
83.774590015411 499.34869527817
83.859883069992 499.23027086258
83.944820165634 499.13652849197
84.029838085175 499.02725505829
84.114797115326 498.90389060974
84.221088171005 498.78849864006
84.306427001953 498.6862487793
84.430405139923 498.5843603611
84.514927148819 498.46325802803
84.599760055542 498.33693099022
84.685082197189 498.23179483414
84.769551038742 498.12370443344
84.85443520546 498.0099594593
84.939748048782 497.9138302803
85.024698019028 497.81612730026
85.147633075714 497.71143102646
85.23220205307 497.62275934219
85.317026138306 497.53718543053
85.401926040649 497.42032265663
85.486549139023 497.32917380333
85.570990085602 497.21381282806
85.655845165253 497.1047565937
85.740922212601 497.01502847672
85.863386154175 496.93650507927
85.948396205902 496.83871483803
86.032936096191 496.73509287834
86.118223190308 496.633685112
86.202544212341 496.5235543251
86.287636041641 496.4076821804
86.37282204628 496.30377006531
86.479926109314 496.21003627777
86.605075120926 496.11685419083
86.690112113953 496.02288126945
86.774994134903 495.9145450592
86.860295057297 495.80773162842
86.945639133453 495.71320390701
87.030752182007 495.61553859711
87.116195201874 495.51265621185
87.201570034027 495.4341506958
87.324285030365 495.34013581276
87.409142017365 495.23901581764
87.4942882061 495.15559315681
87.579701185226 495.0348982811
87.664644002914 494.93429851532
87.749944210052 494.84026575089
87.835592985153 494.7410697937
87.920744180679 494.64599752426
88.04386806488 494.53592395782
88.128993034363 494.4424905777
88.214157104492 494.36437988281
88.299377202988 494.28686904907
88.384644985199 494.19160842896
88.470215082169 494.0989947319
88.555661201477 494.00535225868
88.641158103943 493.91632843018
};
\addplot [green!50.196078431372548!black]
table {%
0.042784214019775 2187.619499
88.641158103943 2187.619499
};
\end{axis}

\end{tikzpicture}
